Symmetry Enhancements in 7d Heterotic Strings

We use a moduli space exploration algorithm to produce a complete list of maximally enhanced gauge groups that are realized in the heterotic string in 7d, encompassing the usual Narain component, and five other components with rank reduction realized via nontrivial holonomy triples. Using lattice embedding techniques we find an explicit match with the mechanism of singularity freezing in M-theory on K3. The complete global data for each gauge group is explicitly given.

==> (inline-0) <==
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline	
		1 & \text{A}_1 \text{A}_3^6 & \mathbb{Z}_4^2 & 48 & \text{A}_2^4 \text{A}_5 \text{A}_6 & \mathbb{Z}_3 & 95 & \text{A}_1^2 \text{A}_5^2 \text{A}_7 & \mathbb{Z}_2 & 142 & \text{A}_1^2 \text{A}_4 \text{A}_5 \text{A}_8 & \text{} & 189 & \text{A}_1^4 \text{A}_6 \text{A}_9 & \mathbb{Z}_2 \\
		2 & \text{A}_3^5 \text{A}_4 & \mathbb{Z}_4 & 49 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_5 \text{A}_6 & \text{} & 96 & \text{A}_1^2 \text{A}_5^2 \text{A}_7 & \mathbb{Z}_2^2 & 143 & \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_8 & \text{} & 190 & \text{A}_1^2 \text{A}_2 \text{A}_6 \text{A}_9 & \text{} \\
		3 & \text{A}_1 \text{A}_2^2 \text{A}_3^2 \text{A}_4^2 & \text{} & 50 & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{A}_6 & \mathbb{Z}_2 & 97 & \text{A}_2 \text{A}_5^2 \text{A}_7 & \text{} & 144 & \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_8 & \mathbb{Z}_3 & 191 & \text{A}_2^2 \text{A}_6 \text{A}_9 & \text{} \\
		4 & \text{A}_1^2 \text{A}_3^3 \text{A}_4^2 & \mathbb{Z}_2 & 51 & \text{A}_2 \text{A}_3^2 \text{A}_5 \text{A}_6 & \text{} & 98 & \text{A}_1^2 \text{A}_2^2 \text{A}_6 \text{A}_7 & \text{} & 145 & \text{A}_1 \text{A}_5^2 \text{A}_8 & \text{} & 192 & \text{A}_1 \text{A}_3 \text{A}_6 \text{A}_9 & \text{} \\
		5 & \text{A}_2 \text{A}_3^3 \text{A}_4^2 & \text{} & 52 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_6 & \text{} & 99 & \text{A}_2^3 \text{A}_6 \text{A}_7 & \text{} & 146 & \text{A}_1^3 \text{A}_2 \text{A}_6 \text{A}_8 & \text{} & 193 & \text{A}_1 \text{A}_3 \text{A}_6 \text{A}_9 & \mathbb{Z}_2 \\
		6 & \text{A}_2^2 \text{A}_3 \text{A}_4^3 & \text{} & 53 & \text{A}_2^2 \text{A}_4 \text{A}_5 \text{A}_6 & \text{} & 100 & \text{A}_1^3 \text{A}_3 \text{A}_6 \text{A}_7 & \mathbb{Z}_2 & 147 & \text{A}_1 \text{A}_2^2 \text{A}_6 \text{A}_8 & \text{} & 194 & \text{A}_4 \text{A}_6 \text{A}_9 & \text{} \\
		7 & \text{A}_1^3 \text{A}_4^4 & \mathbb{Z}_5 & 54 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_5 \text{A}_6 & \text{} & 101 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_6 \text{A}_7 & \text{} & 148 & \text{A}_1^2 \text{A}_3 \text{A}_6 \text{A}_8 & \text{} & 195 & \text{A}_1^3 \text{A}_7 \text{A}_9 & \mathbb{Z}_2 \\
		8 & \text{A}_1 \text{A}_2 \text{A}_4^4 & \mathbb{Z}_5 & 55 & \text{A}_4^2 \text{A}_5 \text{A}_6 & \text{} & 102 & \text{A}_3^2 \text{A}_6 \text{A}_7 & \text{} & 149 & \text{A}_2 \text{A}_3 \text{A}_6 \text{A}_8 & \text{} & 196 & \text{A}_1 \text{A}_2 \text{A}_7 \text{A}_9 & \text{} \\
		9 & \text{A}_3 \text{A}_4^4 & \mathbb{Z}_5 & 56 & \text{A}_1^3 \text{A}_5^2 \text{A}_6 & \mathbb{Z}_2 & 103 & \text{A}_3^2 \text{A}_6 \text{A}_7 & \mathbb{Z}_2 & 150 & \text{A}_1 \text{A}_4 \text{A}_6 \text{A}_8 & \text{} & 197 & \text{A}_3 \text{A}_7 \text{A}_9 & \text{} \\
		10 & \text{A}_2^4 \text{A}_3^2 \text{A}_5 & \mathbb{Z}_3 & 57 & \text{A}_1 \text{A}_2 \text{A}_5^2 \text{A}_6 & \text{} & 104 & \text{A}_1^2 \text{A}_4 \text{A}_6 \text{A}_7 & \text{} & 151 & \text{A}_5 \text{A}_6 \text{A}_8 & \text{} & 198 & \text{A}_1^2 \text{A}_8 \text{A}_9 & \text{} \\
		11 & \text{A}_1^2 \text{A}_2 \text{A}_3^2 \text{A}_4 \text{A}_5 & \mathbb{Z}_2 & 58 & \text{A}_3 \text{A}_5^2 \text{A}_6 & \text{} & 105 & \text{A}_2 \text{A}_4 \text{A}_6 \text{A}_7 & \text{} & 152 & \text{A}_1^4 \text{A}_7 \text{A}_8 & \mathbb{Z}_2 & 199 & \text{A}_2 \text{A}_8 \text{A}_9 & \text{} \\
		12 & \text{A}_2^2 \text{A}_3^2 \text{A}_4 \text{A}_5 & \text{} & 59 & \text{A}_3 \text{A}_5^2 \text{A}_6 & \mathbb{Z}_2 & 106 & \text{A}_1 \text{A}_5 \text{A}_6 \text{A}_7 & \text{} & 153 & \text{A}_1^2 \text{A}_2 \text{A}_7 \text{A}_8 & \text{} & 200 & \text{A}_1 \text{A}_9^2 & \text{} \\
		13 & \text{A}_1 \text{A}_3^3 \text{A}_4 \text{A}_5 & \mathbb{Z}_2 & 60 & \text{A}_1^3 \text{A}_2^2 \text{A}_6^2 & \text{} & 107 & \text{A}_1 \text{A}_5 \text{A}_6 \text{A}_7 & \mathbb{Z}_2 & 154 & \text{A}_2^2 \text{A}_7 \text{A}_8 & \text{} & 201 & \text{A}_1 \text{A}_9^2 & \mathbb{Z}_5 \\
		14 & \text{A}_1^3 \text{A}_3 \text{A}_4^2 \text{A}_5 & \mathbb{Z}_2 & 61 & \text{A}_1 \text{A}_2^3 \text{A}_6^2 & \text{} & 108 & \text{A}_6^2 \text{A}_7 & \text{} & 155 & \text{A}_1 \text{A}_3 \text{A}_7 \text{A}_8 & \text{} & 202 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{A}_{10} & \text{} \\
		15 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4^2 \text{A}_5 & \text{} & 62 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_6^2 & \text{} & 109 & \text{A}_1^5 \text{A}_7^2 & \mathbb{Z}_2 \mathbb{Z}_4 & 156 & \text{A}_4 \text{A}_7 \text{A}_8 & \text{} & 203 & \text{A}_2^3 \text{A}_3 \text{A}_{10} & \text{} \\
		16 & \text{A}_3^2 \text{A}_4^2 \text{A}_5 & \text{} & 63 & \text{A}_2^2 \text{A}_3 \text{A}_6^2 & \text{} & 110 & \text{A}_1^3 \text{A}_2 \text{A}_7^2 & \mathbb{Z}_4 & 157 & \text{A}_1^3 \text{A}_8^2 & \text{} & 204 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_{10} & \text{} \\
		17 & \text{A}_1^2 \text{A}_4^3 \text{A}_5 & \text{} & 64 & \text{A}_1 \text{A}_3^2 \text{A}_6^2 & \text{} & 111 & \text{A}_1 \text{A}_2^2 \text{A}_7^2 & \text{} & 158 & \text{A}_1^3 \text{A}_8^2 & \mathbb{Z}_3 & 205 & \text{A}_3^3 \text{A}_{10} & \text{} \\
		18 & \text{A}_1 \text{A}_2^4 \text{A}_5^2 & \mathbb{Z}_3^2 & 65 & \text{A}_1^3 \text{A}_4 \text{A}_6^2 & \text{} & 112 & \text{A}_1 \text{A}_2^2 \text{A}_7^2 & \mathbb{Z}_2 & 159 & \text{A}_1 \text{A}_2 \text{A}_8^2 & \text{} & 206 & \text{A}_1^3 \text{A}_2 \text{A}_4 \text{A}_{10} & \text{} \\
		19 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{A}_5^2 & \mathbb{Z}_6 & 66 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_6^2 & \text{} & 113 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & \mathbb{Z}_2 & 160 & \text{A}_1 \text{A}_2 \text{A}_8^2 & \mathbb{Z}_3 & 207 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{A}_{10} & \text{} \\
		20 & \text{A}_2^3 \text{A}_3 \text{A}_5^2 & \mathbb{Z}_3 & 67 & \text{A}_3 \text{A}_4 \text{A}_6^2 & \text{} & 114 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & \mathbb{Z}_2^2 & 161 & \text{A}_3 \text{A}_8^2 & \text{} & 208 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{A}_{10} & \text{} \\
		21 & \text{A}_2^3 \text{A}_3 \text{A}_5^2 & \mathbb{Z}_6 & 68 & \text{A}_1^2 \text{A}_5 \text{A}_6^2 & \text{} & 115 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & \mathbb{Z}_2 \mathbb{Z}_4 & 162 & \text{A}_3 \text{A}_8^2 & \mathbb{Z}_3 & 209 & \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_{10} & \text{} \\
		22 & \text{A}_1^3 \text{A}_3^2 \text{A}_5^2 & \mathbb{Z}_2^2 & 69 & \text{A}_2 \text{A}_5 \text{A}_6^2 & \text{} & 116 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & \mathbb{Z}_8 & 163 & \text{A}_1^3 \text{A}_2^2 \text{A}_3 \text{A}_9 & \mathbb{Z}_2 & 210 & \text{A}_1 \text{A}_4^2 \text{A}_{10} & \text{} \\
		23 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_5^2 & \mathbb{Z}_2 & 70 & \text{A}_1 \text{A}_6^3 & \mathbb{Z}_7 & 117 & \text{A}_2 \text{A}_3 \text{A}_7^2 & \text{} & 164 & \text{A}_1 \text{A}_2^3 \text{A}_3 \text{A}_9 & \text{} & 211 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{A}_{10} & \text{} \\
		24 & \text{A}_3^3 \text{A}_5^2 & \mathbb{Z}_2 & 71 & \text{A}_1^2 \text{A}_2^2 \text{A}_3^2 \text{A}_7 & \mathbb{Z}_4 & 118 & \text{A}_2 \text{A}_3 \text{A}_7^2 & \mathbb{Z}_2 & 165 & \text{A}_1 \text{A}_2^3 \text{A}_3 \text{A}_9 & \mathbb{Z}_2 & 212 & \text{A}_2^2 \text{A}_5 \text{A}_{10} & \text{} \\
		25 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{A}_5^2 & \mathbb{Z}_3 & 72 & \text{A}_1^3 \text{A}_3^3 \text{A}_7 & \mathbb{Z}_2 \mathbb{Z}_4 & 119 & \text{A}_2 \text{A}_3 \text{A}_7^2 & \mathbb{Z}_4 & 166 & \text{A}_1^2 \text{A}_2 \text{A}_3^2 \text{A}_9 & \mathbb{Z}_2 & 213 & \text{A}_1 \text{A}_3 \text{A}_5 \text{A}_{10} & \text{} \\
		26 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{A}_5^2 & \mathbb{Z}_2 & 73 & \text{A}_1 \text{A}_2 \text{A}_3^3 \text{A}_7 & \mathbb{Z}_4 & 120 & \text{A}_1 \text{A}_4 \text{A}_7^2 & \text{} & 167 & \text{A}_2^2 \text{A}_3^2 \text{A}_9 & \text{} & 214 & \text{A}_4 \text{A}_5 \text{A}_{10} & \text{} \\
		27 & \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_5^2 & \text{} & 74 & \text{A}_3^4 \text{A}_7 & \mathbb{Z}_4 & 121 & \text{A}_1 \text{A}_4 \text{A}_7^2 & \mathbb{Z}_2 & 168 & \text{A}_1 \text{A}_3^3 \text{A}_9 & \mathbb{Z}_2 & 215 & \text{A}_1^3 \text{A}_6 \text{A}_{10} & \text{} \\
		28 & \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_5^2 & \mathbb{Z}_2 & 75 & \text{A}_3^4 \text{A}_7 & \mathbb{Z}_2 \mathbb{Z}_4 & 122 & \text{A}_5 \text{A}_7^2 & \text{} & 169 & \text{A}_1^4 \text{A}_2 \text{A}_4 \text{A}_9 & \mathbb{Z}_2 & 216 & \text{A}_1 \text{A}_2 \text{A}_6 \text{A}_{10} & \text{} \\
		29 & \text{A}_1 \text{A}_4^2 \text{A}_5^2 & \text{} & 76 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_7 & \mathbb{Z}_2 & 123 & \text{A}_5 \text{A}_7^2 & \mathbb{Z}_2 & 170 & \text{A}_1^2 \text{A}_2^2 \text{A}_4 \text{A}_9 & \text{} & 217 & \text{A}_3 \text{A}_6 \text{A}_{10} & \text{} \\
		30 & \text{A}_1^4 \text{A}_5^3 & \mathbb{Z}_2 \mathbb{Z}_6 & 77 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_4 \text{A}_7 & \text{} & 124 & \text{A}_1^2 \text{A}_2^3 \text{A}_3 \text{A}_8 & \mathbb{Z}_3 & 171 & \text{A}_2^3 \text{A}_4 \text{A}_9 & \text{} & 218 & \text{A}_1^2 \text{A}_7 \text{A}_{10} & \text{} \\
		31 & \text{A}_1^2 \text{A}_2 \text{A}_5^3 & \mathbb{Z}_6 & 78 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{A}_7 & \mathbb{Z}_2 & 125 & \text{A}_2^4 \text{A}_3 \text{A}_8 & \mathbb{Z}_3 & 172 & \text{A}_1^3 \text{A}_3 \text{A}_4 \text{A}_9 & \mathbb{Z}_2 & 219 & \text{A}_2 \text{A}_7 \text{A}_{10} & \text{} \\
		32 & \text{A}_2^2 \text{A}_5^3 & \mathbb{Z}_3 & 79 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{A}_7 & \mathbb{Z}_4 & 126 & \text{A}_1 \text{A}_2^2 \text{A}_3^2 \text{A}_8 & \text{} & 173 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_9 & \text{} & 220 & \text{A}_1 \text{A}_8 \text{A}_{10} & \text{} \\
		33 & \text{A}_2^2 \text{A}_5^3 & \mathbb{Z}_3^2 & 80 & \text{A}_2 \text{A}_3^2 \text{A}_4 \text{A}_7 & \text{} & 127 & \text{A}_1^2 \text{A}_3^3 \text{A}_8 & \mathbb{Z}_2 & 174 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_9 & \mathbb{Z}_2 & 221 & \text{A}_9 \text{A}_{10} & \text{} \\
		34 & \text{A}_1 \text{A}_3 \text{A}_5^3 & \mathbb{Z}_2 & 81 & \text{A}_2 \text{A}_3^2 \text{A}_4 \text{A}_7 & \mathbb{Z}_2 & 128 & \text{A}_2 \text{A}_3^3 \text{A}_8 & \text{} & 175 & \text{A}_3^2 \text{A}_4 \text{A}_9 & \text{} & 222 & \text{A}_1^4 \text{A}_2^2 \text{A}_{11} & \mathbb{Z}_6 \\
		35 & \text{A}_1 \text{A}_3 \text{A}_5^3 & \mathbb{Z}_6 & 82 & \text{A}_1^4 \text{A}_4^2 \text{A}_7 & \mathbb{Z}_2 & 129 & \text{A}_1 \text{A}_2^3 \text{A}_4 \text{A}_8 & \mathbb{Z}_3 & 176 & \text{A}_1^2 \text{A}_4^2 \text{A}_9 & \text{} & 223 & \text{A}_1^2 \text{A}_2^3 \text{A}_{11} & \mathbb{Z}_3 \\
		36 & \text{A}_4 \text{A}_5^3 & \text{} & 83 & \text{A}_1^2 \text{A}_2 \text{A}_4^2 \text{A}_7 & \text{} & 130 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_8 & \text{} & 177 & \text{A}_1^2 \text{A}_4^2 \text{A}_9 & \mathbb{Z}_5 & 224 & \text{A}_1^2 \text{A}_2^3 \text{A}_{11} & \mathbb{Z}_6 \\
		37 & \text{A}_4 \text{A}_5^3 & \mathbb{Z}_3 & 84 & \text{A}_2^2 \text{A}_4^2 \text{A}_7 & \text{} & 131 & \text{A}_2^2 \text{A}_3 \text{A}_4 \text{A}_8 & \text{} & 178 & \text{A}_2 \text{A}_4^2 \text{A}_9 & \mathbb{Z}_5 & 225 & \text{A}_2^4 \text{A}_{11} & \mathbb{Z}_3 \\
		38 & \text{A}_1 \text{A}_2^3 \text{A}_3^2 \text{A}_6 & \text{} & 85 & \text{A}_1 \text{A}_3 \text{A}_4^2 \text{A}_7 & \text{} & 132 & \text{A}_1 \text{A}_3^2 \text{A}_4 \text{A}_8 & \text{} & 179 & \text{A}_1^3 \text{A}_2 \text{A}_5 \text{A}_9 & \mathbb{Z}_2 & 226 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_{11} & \mathbb{Z}_2 \\
		39 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{A}_4 \text{A}_6 & \text{} & 86 & \text{A}_1^4 \text{A}_3 \text{A}_5 \text{A}_7 & \mathbb{Z}_2^2 & 133 & \text{A}_1^3 \text{A}_4^2 \text{A}_8 & \text{} & 180 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{A}_9 & \text{} & 227 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_{11} & \mathbb{Z}_4 \\
		40 & \text{A}_2^3 \text{A}_3 \text{A}_4 \text{A}_6 & \text{} & 87 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_7 & \mathbb{Z}_2 & 134 & \text{A}_1 \text{A}_2 \text{A}_4^2 \text{A}_8 & \text{} & 181 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{A}_9 & \mathbb{Z}_2 & 228 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & \text{} \\
		41 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_4 \text{A}_6 & \text{} & 88 & \text{A}_2^2 \text{A}_3 \text{A}_5 \text{A}_7 & \text{} & 135 & \text{A}_3 \text{A}_4^2 \text{A}_8 & \text{} & 182 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{A}_9 & \mathbb{Z}_2 & 229 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & \mathbb{Z}_2 \\
		42 & \text{A}_3^3 \text{A}_4 \text{A}_6 & \text{} & 89 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{A}_7 & \mathbb{Z}_2 & 136 & \text{A}_1^2 \text{A}_2^2 \text{A}_5 \text{A}_8 & \mathbb{Z}_3 & 183 & \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_9 & \text{} & 230 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & \mathbb{Z}_3 \\
		43 & \text{A}_1^3 \text{A}_2 \text{A}_4^2 \text{A}_6 & \text{} & 90 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{A}_7 & \mathbb{Z}_2^2 & 137 & \text{A}_2^3 \text{A}_5 \text{A}_8 & \mathbb{Z}_3 & 184 & \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_9 & \mathbb{Z}_2 & 231 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & \mathbb{Z}_6 \\
		44 & \text{A}_1 \text{A}_2^2 \text{A}_4^2 \text{A}_6 & \text{} & 91 & \text{A}_1^3 \text{A}_4 \text{A}_5 \text{A}_7 & \mathbb{Z}_2 & 138 & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{A}_8 & \mathbb{Z}_2 & 185 & \text{A}_1 \text{A}_4 \text{A}_5 \text{A}_9 & \text{} & 232 & \text{A}_1^2 \text{A}_3^2 \text{A}_{11} & \mathbb{Z}_2 \\
		45 & \text{A}_1^2 \text{A}_3 \text{A}_4^2 \text{A}_6 & \text{} & 92 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_7 & \text{} & 139 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_8 & \text{} & 186 & \text{A}_1 \text{A}_4 \text{A}_5 \text{A}_9 & \mathbb{Z}_2 & 233 & \text{A}_1^2 \text{A}_3^2 \text{A}_{11} & \mathbb{Z}_4 \\
		46 & \text{A}_2 \text{A}_3 \text{A}_4^2 \text{A}_6 & \text{} & 93 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_7 & \mathbb{Z}_2 & 140 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_8 & \mathbb{Z}_3 & 187 & \text{A}_5^2 \text{A}_9 & \text{} & 234 & \text{A}_2 \text{A}_3^2 \text{A}_{11} & \text{} \\
		47 & \text{A}_1 \text{A}_4^3 \text{A}_6 & \text{} & 94 & \text{A}_3 \text{A}_4 \text{A}_5 \text{A}_7 & \text{} & 141 & \text{A}_3^2 \text{A}_5 \text{A}_8 & \text{} & 188 & \text{A}_5^2 \text{A}_9 & \mathbb{Z}_2 & 235 & \text{A}_2 \text{A}_3^2 \text{A}_{11} & \mathbb{Z}_2 \\
		\hline
	\end{tabular}
	
	\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline	
		236 & \text{A}_2 \text{A}_3^2 \text{A}_{11} & \mathbb{Z}_4 & 283 & \text{A}_6 \text{A}_{13} & \text{} & 330 & \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_6 \text{D}_4 & \text{} & 377 & \text{A}_2 \text{A}_3^3 \text{D}_4^2 & \mathbb{Z}_2^2 & 424 & \text{A}_1^2 \text{A}_4 \text{A}_8 \text{D}_5 & \text{} \\
		237 & \text{A}_1^4 \text{A}_4 \text{A}_{11} & \mathbb{Z}_2 & 284 & \text{A}_1^3 \text{A}_2 \text{A}_{14} & \text{} & 331 & \text{A}_1 \text{A}_4^2 \text{A}_6 \text{D}_4 & \text{} & 378 & \text{A}_1 \text{A}_5^2 \text{D}_4^2 & \mathbb{Z}_2^2 & 425 & \text{A}_2 \text{A}_4 \text{A}_8 \text{D}_5 & \text{} \\
		238 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_{11} & \text{} & 285 & \text{A}_1^3 \text{A}_2 \text{A}_{14} & \mathbb{Z}_3 & 332 & \text{A}_1 \text{A}_3 \text{A}_5 \text{A}_6 \text{D}_4 & \mathbb{Z}_2 & 379 & \text{A}_2^2 \text{A}_7 \text{D}_4^2 & \mathbb{Z}_2 & 426 & \text{A}_1 \text{A}_5 \text{A}_8 \text{D}_5 & \text{} \\
		239 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_{11} & \mathbb{Z}_2 & 286 & \text{A}_1 \text{A}_2^2 \text{A}_{14} & \text{} & 333 & \text{A}_4 \text{A}_5 \text{A}_6 \text{D}_4 & \text{} & 380 & \text{A}_1^3 \text{D}_4^4 & \mathbb{Z}_2^4 & 427 & \text{A}_6 \text{A}_8 \text{D}_5 & \text{} \\
		240 & \text{A}_2^2 \text{A}_4 \text{A}_{11} & \text{} & 287 & \text{A}_1 \text{A}_2^2 \text{A}_{14} & \mathbb{Z}_3 & 334 & \text{A}_1 \text{A}_2 \text{A}_6^2 \text{D}_4 & \text{} & 381 & \text{A}_1 \text{A}_2^2 \text{A}_3^3 \text{D}_5 & \mathbb{Z}_4 & 428 & \text{A}_1^3 \text{A}_2 \text{A}_9 \text{D}_5 & \mathbb{Z}_2 \\
		241 & \text{A}_2^2 \text{A}_4 \text{A}_{11} & \mathbb{Z}_3 & 288 & \text{A}_1^2 \text{A}_3 \text{A}_{14} & \text{} & 335 & \text{A}_3 \text{A}_6^2 \text{D}_4 & \text{} & 382 & \text{A}_2 \text{A}_3^4 \text{D}_5 & \mathbb{Z}_4 & 429 & \text{A}_1 \text{A}_2^2 \text{A}_9 \text{D}_5 & \text{} \\
		242 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_{11} & \text{} & 289 & \text{A}_2 \text{A}_3 \text{A}_{14} & \text{} & 336 & \text{A}_1^2 \text{A}_2^3 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 383 & \text{A}_2^2 \text{A}_3^2 \text{A}_4 \text{D}_5 & \text{} & 430 & \text{A}_1 \text{A}_2^2 \text{A}_9 \text{D}_5 & \mathbb{Z}_2 \\
		243 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_{11} & \mathbb{Z}_2 & 290 & \text{A}_2 \text{A}_3 \text{A}_{14} & \mathbb{Z}_3 & 337 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 384 & \text{A}_1 \text{A}_3^3 \text{A}_4 \text{D}_5 & \mathbb{Z}_4 & 431 & \text{A}_1^2 \text{A}_3 \text{A}_9 \text{D}_5 & \mathbb{Z}_2 \\
		244 & \text{A}_4^2 \text{A}_{11} & \text{} & 291 & \text{A}_1 \text{A}_4 \text{A}_{14} & \text{} & 338 & \text{A}_1^2 \text{A}_3^2 \text{A}_7 \text{D}_4 & \mathbb{Z}_2^2 & 385 & \text{A}_1^2 \text{A}_2^2 \text{A}_4^2 \text{D}_5 & \text{} & 432 & \text{A}_2 \text{A}_3 \text{A}_9 \text{D}_5 & \text{} \\
		245 & \text{A}_1^3 \text{A}_5 \text{A}_{11} & \mathbb{Z}_2 & 292 & \text{A}_5 \text{A}_{14} & \text{} & 339 & \text{A}_1^2 \text{A}_3^2 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 \mathbb{Z}_4 & 386 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4^2 \text{D}_5 & \text{} & 433 & \text{A}_1 \text{A}_4 \text{A}_9 \text{D}_5 & \text{} \\
		246 & \text{A}_1^3 \text{A}_5 \text{A}_{11} & \mathbb{Z}_6 & 293 & \text{A}_1^4 \text{A}_{15} & \mathbb{Z}_4 & 340 & \text{A}_2 \text{A}_3^2 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 387 & \text{A}_1^2 \text{A}_4^3 \text{D}_5 & \text{} & 434 & \text{A}_1 \text{A}_4 \text{A}_9 \text{D}_5 & \mathbb{Z}_2 \\
		247 & \text{A}_1 \text{A}_2 \text{A}_5 \text{A}_{11} & \text{} & 294 & \text{A}_1^2 \text{A}_2 \text{A}_{15} & \text{} & 341 & \text{A}_2 \text{A}_3^2 \text{A}_7 \text{D}_4 & \mathbb{Z}_4 & 388 & \text{A}_1^3 \text{A}_3^2 \text{A}_5 \text{D}_5 & \mathbb{Z}_2^2 & 435 & \text{A}_5 \text{A}_9 \text{D}_5 & \text{} \\
		248 & \text{A}_1 \text{A}_2 \text{A}_5 \text{A}_{11} & \mathbb{Z}_3 & 295 & \text{A}_1^2 \text{A}_2 \text{A}_{15} & \mathbb{Z}_2 & 342 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 389 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_5 \text{D}_5 & \mathbb{Z}_2 & 436 & \text{A}_5 \text{A}_9 \text{D}_5 & \mathbb{Z}_2 \\
		249 & \text{A}_3 \text{A}_5 \text{A}_{11} & \text{} & 296 & \text{A}_1^2 \text{A}_2 \text{A}_{15} & \mathbb{Z}_4 & 343 & \text{A}_2^2 \text{A}_4 \text{A}_7 \text{D}_4 & \text{} & 390 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_5 & \mathbb{Z}_2 & 437 & \text{A}_1^2 \text{A}_2 \text{A}_{10} \text{D}_5 & \text{} \\
		250 & \text{A}_3 \text{A}_5 \text{A}_{11} & \mathbb{Z}_2 & 297 & \text{A}_2^2 \text{A}_{15} & \text{} & 344 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 391 & \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_5 & \text{} & 438 & \text{A}_2^2 \text{A}_{10} \text{D}_5 & \text{} \\
		251 & \text{A}_3 \text{A}_5 \text{A}_{11} & \mathbb{Z}_3 & 298 & \text{A}_2^2 \text{A}_{15} & \mathbb{Z}_2 & 345 & \text{A}_1^3 \text{A}_5 \text{A}_7 \text{D}_4 & \mathbb{Z}_2^2 & 392 & \text{A}_1 \text{A}_4^2 \text{A}_5 \text{D}_5 & \text{} & 439 & \text{A}_1 \text{A}_3 \text{A}_{10} \text{D}_5 & \text{} \\
		252 & \text{A}_3 \text{A}_5 \text{A}_{11} & \mathbb{Z}_6 & 299 & \text{A}_1 \text{A}_3 \text{A}_{15} & \text{} & 346 & \text{A}_1 \text{A}_2 \text{A}_5 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 393 & \text{A}_1^4 \text{A}_5^2 \text{D}_5 & \mathbb{Z}_2^2 & 440 & \text{A}_4 \text{A}_{10} \text{D}_5 & \text{} \\
		253 & \text{A}_1^2 \text{A}_6 \text{A}_{11} & \text{} & 300 & \text{A}_1 \text{A}_3 \text{A}_{15} & \mathbb{Z}_2 & 347 & \text{A}_3 \text{A}_5 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 394 & \text{A}_2^2 \text{A}_5^2 \text{D}_5 & \mathbb{Z}_3 & 441 & \text{A}_1^3 \text{A}_{11} \text{D}_5 & \mathbb{Z}_2 \\
		254 & \text{A}_1^2 \text{A}_6 \text{A}_{11} & \mathbb{Z}_2 & 301 & \text{A}_1 \text{A}_3 \text{A}_{15} & \mathbb{Z}_4 & 348 & \text{A}_1^2 \text{A}_6 \text{A}_7 \text{D}_4 & \mathbb{Z}_2 & 395 & \text{A}_2^2 \text{A}_5^2 \text{D}_5 & \mathbb{Z}_6 & 442 & \text{A}_1^3 \text{A}_{11} \text{D}_5 & \mathbb{Z}_4 \\
		255 & \text{A}_2 \text{A}_6 \text{A}_{11} & \text{} & 302 & \text{A}_4 \text{A}_{15} & \text{} & 349 & \text{A}_2 \text{A}_6 \text{A}_7 \text{D}_4 & \text{} & 396 & \text{A}_1 \text{A}_3 \text{A}_5^2 \text{D}_5 & \mathbb{Z}_2 & 443 & \text{A}_1 \text{A}_2 \text{A}_{11} \text{D}_5 & \text{} \\
		256 & \text{A}_1 \text{A}_7 \text{A}_{11} & \text{} & 303 & \text{A}_4 \text{A}_{15} & \mathbb{Z}_2 & 350 & \text{A}_1 \text{A}_7^2 \text{D}_4 & \mathbb{Z}_4 & 397 & \text{A}_4 \text{A}_5^2 \text{D}_5 & \text{} & 444 & \text{A}_1 \text{A}_2 \text{A}_{11} \text{D}_5 & \mathbb{Z}_2 \\
		257 & \text{A}_8 \text{A}_{11} & \text{} & 304 & \text{A}_1^3 \text{A}_{16} & \text{} & 351 & \text{A}_1 \text{A}_2^3 \text{A}_8 \text{D}_4 & \mathbb{Z}_3 & 398 & \text{A}_4 \text{A}_5^2 \text{D}_5 & \mathbb{Z}_2 & 445 & \text{A}_1 \text{A}_2 \text{A}_{11} \text{D}_5 & \mathbb{Z}_4 \\
		258 & \text{A}_1^3 \text{A}_2^2 \text{A}_{12} & \text{} & 305 & \text{A}_1 \text{A}_2 \text{A}_{16} & \text{} & 352 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_8 \text{D}_4 & \text{} & 399 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_6 \text{D}_5 & \text{} & 446 & \text{A}_3 \text{A}_{11} \text{D}_5 & \mathbb{Z}_2 \\
		259 & \text{A}_1 \text{A}_2^3 \text{A}_{12} & \text{} & 306 & \text{A}_3 \text{A}_{16} & \text{} & 353 & \text{A}_2 \text{A}_5 \text{A}_8 \text{D}_4 & \mathbb{Z}_3 & 400 & \text{A}_2 \text{A}_3^2 \text{A}_6 \text{D}_5 & \text{} & 447 & \text{A}_3 \text{A}_{11} \text{D}_5 & \mathbb{Z}_4 \\
		260 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_{12} & \text{} & 307 & \text{A}_1^2 \text{A}_{17} & \text{} & 354 & \text{A}_1 \text{A}_6 \text{A}_8 \text{D}_4 & \text{} & 401 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_6 \text{D}_5 & \text{} & 448 & \text{A}_1^2 \text{A}_{12} \text{D}_5 & \text{} \\
		261 & \text{A}_2^2 \text{A}_3 \text{A}_{12} & \text{} & 308 & \text{A}_1^2 \text{A}_{17} & \mathbb{Z}_3 & 355 & \text{A}_1^2 \text{A}_2^2 \text{A}_9 \text{D}_4 & \mathbb{Z}_2 & 402 & \text{A}_2^2 \text{A}_4 \text{A}_6 \text{D}_5 & \text{} & 449 & \text{A}_2 \text{A}_{12} \text{D}_5 & \text{} \\
		262 & \text{A}_1 \text{A}_3^2 \text{A}_{12} & \text{} & 309 & \text{A}_2 \text{A}_{17} & \text{} & 356 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_9 \text{D}_4 & \mathbb{Z}_2 & 403 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_6 \text{D}_5 & \text{} & 450 & \text{A}_1 \text{A}_{13} \text{D}_5 & \text{} \\
		263 & \text{A}_1^3 \text{A}_4 \text{A}_{12} & \text{} & 310 & \text{A}_2 \text{A}_{17} & \mathbb{Z}_3 & 357 & \text{A}_1^2 \text{A}_4 \text{A}_9 \text{D}_4 & \mathbb{Z}_2 & 404 & \text{A}_4^2 \text{A}_6 \text{D}_5 & \text{} & 451 & \text{A}_1 \text{A}_{13} \text{D}_5 & \mathbb{Z}_2 \\
		264 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_{12} & \text{} & 311 & \text{A}_1 \text{A}_{18} & \text{} & 358 & \text{A}_2 \text{A}_4 \text{A}_9 \text{D}_4 & \text{} & 405 & \text{A}_1 \text{A}_2 \text{A}_5 \text{A}_6 \text{D}_5 & \text{} & 452 & \text{A}_{14} \text{D}_5 & \text{} \\
		265 & \text{A}_3 \text{A}_4 \text{A}_{12} & \text{} & 312 & \text{A}_{19} & \text{} & 359 & \text{A}_1 \text{A}_5 \text{A}_9 \text{D}_4 & \mathbb{Z}_2 & 406 & \text{A}_3 \text{A}_5 \text{A}_6 \text{D}_5 & \text{} & 453 & \text{A}_2^2 \text{A}_3^2 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 \\
		266 & \text{A}_1^2 \text{A}_5 \text{A}_{12} & \text{} & 313 & \text{A}_3^5 \text{D}_4 & \mathbb{Z}_2 \mathbb{Z}_4 & 360 & \text{A}_6 \text{A}_9 \text{D}_4 & \text{} & 407 & \text{A}_1^2 \text{A}_6^2 \text{D}_5 & \text{} & 454 & \text{A}_2^3 \text{A}_4 \text{D}_4 \text{D}_5 & \text{} \\
		267 & \text{A}_2 \text{A}_5 \text{A}_{12} & \text{} & 314 & \text{A}_2 \text{A}_3^3 \text{A}_4 \text{D}_4 & \mathbb{Z}_2 & 361 & \text{A}_1 \text{A}_2^2 \text{A}_{10} \text{D}_4 & \text{} & 408 & \text{A}_2 \text{A}_6^2 \text{D}_5 & \text{} & 455 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 \\
		268 & \text{A}_1 \text{A}_6 \text{A}_{12} & \text{} & 315 & \text{A}_1 \text{A}_2^3 \text{A}_4^2 \text{D}_4 & \text{} & 362 & \text{A}_2 \text{A}_3 \text{A}_{10} \text{D}_4 & \text{} & 409 & \text{A}_1^3 \text{A}_2^2 \text{A}_7 \text{D}_5 & \mathbb{Z}_2 & 456 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{D}_4 \text{D}_5 & \mathbb{Z}_2^2 \\
		269 & \text{A}_7 \text{A}_{12} & \text{} & 316 & \text{A}_2^2 \text{A}_3 \text{A}_4^2 \text{D}_4 & \text{} & 363 & \text{A}_1 \text{A}_4 \text{A}_{10} \text{D}_4 & \text{} & 410 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_5 & \mathbb{Z}_2 & 457 & \text{A}_1 \text{A}_4 \text{A}_5 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 \\
		270 & \text{A}_1^4 \text{A}_2 \text{A}_{13} & \mathbb{Z}_2 & 317 & \text{A}_1 \text{A}_2 \text{A}_4^3 \text{D}_4 & \text{} & 364 & \text{A}_5 \text{A}_{10} \text{D}_4 & \text{} & 411 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_5 & \mathbb{Z}_4 & 458 & \text{A}_5^2 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 \\
		271 & \text{A}_1^2 \text{A}_2^2 \text{A}_{13} & \text{} & 318 & \text{A}_1^2 \text{A}_2 \text{A}_3^2 \text{A}_5 \text{D}_4 & \mathbb{Z}_2^2 & 365 & \text{A}_1^2 \text{A}_2 \text{A}_{11} \text{D}_4 & \mathbb{Z}_2 & 412 & \text{A}_2^2 \text{A}_3 \text{A}_7 \text{D}_5 & \text{} & 459 & \text{A}_2^2 \text{A}_6 \text{D}_4 \text{D}_5 & \text{} \\
		272 & \text{A}_1^2 \text{A}_2^2 \text{A}_{13} & \mathbb{Z}_2 & 319 & \text{A}_1 \text{A}_3^3 \text{A}_5 \text{D}_4 & \mathbb{Z}_2^2 & 366 & \text{A}_2^2 \text{A}_{11} \text{D}_4 & \mathbb{Z}_3 & 413 & \text{A}_2^2 \text{A}_3 \text{A}_7 \text{D}_5 & \mathbb{Z}_2 & 460 & \text{A}_1 \text{A}_2 \text{A}_7 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 \\
		273 & \text{A}_2^3 \text{A}_{13} & \text{} & 320 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_4 & \mathbb{Z}_2 & 367 & \text{A}_2^2 \text{A}_{11} \text{D}_4 & \mathbb{Z}_6 & 414 & \text{A}_1 \text{A}_3^2 \text{A}_7 \text{D}_5 & \mathbb{Z}_4 & 461 & \text{A}_1 \text{A}_9 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 \\
		274 & \text{A}_1^3 \text{A}_3 \text{A}_{13} & \mathbb{Z}_2 & 321 & \text{A}_2 \text{A}_4^2 \text{A}_5 \text{D}_4 & \text{} & 368 & \text{A}_1 \text{A}_3 \text{A}_{11} \text{D}_4 & \mathbb{Z}_2 & 415 & \text{A}_1^3 \text{A}_4 \text{A}_7 \text{D}_5 & \mathbb{Z}_2 & 462 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{D}_5^2 & \mathbb{Z}_2 \\
		275 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_{13} & \text{} & 322 & \text{A}_1^3 \text{A}_2 \text{A}_5^2 \text{D}_4 & \mathbb{Z}_2^2 & 369 & \text{A}_1 \text{A}_3 \text{A}_{11} \text{D}_4 & \mathbb{Z}_4 & 416 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_7 \text{D}_5 & \text{} & 463 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{D}_5^2 & \mathbb{Z}_4 \\
		276 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_{13} & \mathbb{Z}_2 & 323 & \text{A}_1 \text{A}_2^2 \text{A}_5^2 \text{D}_4 & \mathbb{Z}_6 & 370 & \text{A}_4 \text{A}_{11} \text{D}_4 & \mathbb{Z}_2 & 417 & \text{A}_3 \text{A}_4 \text{A}_7 \text{D}_5 & \mathbb{Z}_2 & 464 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{D}_5^2 & \text{} \\
		277 & \text{A}_3^2 \text{A}_{13} & \text{} & 324 & \text{A}_1^2 \text{A}_3 \text{A}_5^2 \text{D}_4 & \mathbb{Z}_2^2 & 371 & \text{A}_1 \text{A}_2 \text{A}_{12} \text{D}_4 & \text{} & 418 & \text{A}_1^2 \text{A}_5 \text{A}_7 \text{D}_5 & \mathbb{Z}_2 & 465 & \text{A}_1 \text{A}_4^2 \text{D}_5^2 & \text{} \\
		278 & \text{A}_1^2 \text{A}_4 \text{A}_{13} & \text{} & 325 & \text{A}_1 \text{A}_4 \text{A}_5^2 \text{D}_4 & \mathbb{Z}_2 & 372 & \text{A}_1^2 \text{A}_{13} \text{D}_4 & \mathbb{Z}_2 & 419 & \text{A}_2 \text{A}_5 \text{A}_7 \text{D}_5 & \text{} & 466 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{D}_5^2 & \mathbb{Z}_2 \\
		279 & \text{A}_1^2 \text{A}_4 \text{A}_{13} & \mathbb{Z}_2 & 326 & \text{A}_5^3 \text{D}_4 & \mathbb{Z}_6 & 373 & \text{A}_2 \text{A}_{13} \text{D}_4 & \text{} & 420 & \text{A}_1 \text{A}_6 \text{A}_7 \text{D}_5 & \text{} & 467 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_5^2 & \mathbb{Z}_2 \\
		280 & \text{A}_2 \text{A}_4 \text{A}_{13} & \text{} & 327 & \text{A}_5^3 \text{D}_4 & \mathbb{Z}_2 \mathbb{Z}_6 & 374 & \text{A}_1 \text{A}_{14} \text{D}_4 & \text{} & 421 & \text{A}_7^2 \text{D}_5 & \mathbb{Z}_8 & 468 & \text{A}_4 \text{A}_5 \text{D}_5^2 & \text{} \\
		281 & \text{A}_1 \text{A}_5 \text{A}_{13} & \text{} & 328 & \text{A}_3^3 \text{A}_6 \text{D}_4 & \mathbb{Z}_2 & 375 & \text{A}_{15} \text{D}_4 & \mathbb{Z}_4 & 422 & \text{A}_2^3 \text{A}_8 \text{D}_5 & \mathbb{Z}_3 & 469 & \text{A}_1 \text{A}_2 \text{A}_6 \text{D}_5^2 & \text{} \\
		282 & \text{A}_1 \text{A}_5 \text{A}_{13} & \mathbb{Z}_2 & 329 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{A}_6 \text{D}_4 & \text{} & 376 & \text{A}_1^2 \text{A}_3^3 \text{D}_4^2 & \mathbb{Z}_2^3 & 423 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_8 \text{D}_5 & \text{} & 470 & \text{A}_1^2 \text{A}_7 \text{D}_5^2 & \mathbb{Z}_2 \\
		\hline
	\end{tabular}
	
	\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline	
		471 & \text{A}_1^2 \text{A}_7 \text{D}_5^2 & \mathbb{Z}_4 & 518 & \text{A}_5 \text{A}_8 \text{D}_6 & \text{} & 565 & \text{A}_1 \text{D}_6^3 & \mathbb{Z}_2^2 & 612 & \text{A}_2^2 \text{A}_4 \text{D}_4 \text{D}_7 & \text{} & 659 & \text{A}_2^2 \text{A}_7 \text{D}_8 & \mathbb{Z}_2 \\
		472 & \text{A}_2 \text{A}_7 \text{D}_5^2 & \mathbb{Z}_4 & 519 & \text{A}_1^2 \text{A}_2 \text{A}_9 \text{D}_6 & \mathbb{Z}_2 & 566 & \text{A}_1 \text{A}_2 \text{A}_3^3 \text{D}_7 & \mathbb{Z}_4 & 613 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_4 \text{D}_7 & \mathbb{Z}_2 & 660 & \text{A}_1 \text{A}_3 \text{A}_7 \text{D}_8 & \mathbb{Z}_2 \\
		473 & \text{A}_1 \text{A}_8 \text{D}_5^2 & \text{} & 520 & \text{A}_2^2 \text{A}_9 \text{D}_6 & \text{} & 567 & \text{A}_3^4 \text{D}_7 & \mathbb{Z}_4 & 614 & \text{A}_2 \text{A}_6 \text{D}_4 \text{D}_7 & \text{} & 661 & \text{A}_4 \text{A}_7 \text{D}_8 & \mathbb{Z}_2 \\
		474 & \text{A}_9 \text{D}_5^2 & \text{} & 521 & \text{A}_2^2 \text{A}_9 \text{D}_6 & \mathbb{Z}_2 & 568 & \text{A}_1^2 \text{A}_2^3 \text{A}_4 \text{D}_7 & \text{} & 615 & \text{A}_1 \text{A}_7 \text{D}_4 \text{D}_7 & \mathbb{Z}_2 & 662 & \text{A}_1 \text{A}_2 \text{A}_8 \text{D}_8 & \text{} \\
		475 & \text{A}_1^2 \text{A}_2 \text{D}_5^3 & \mathbb{Z}_2 & 522 & \text{A}_1 \text{A}_3 \text{A}_9 \text{D}_6 & \mathbb{Z}_2 & 569 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_4 \text{D}_7 & \text{} & 616 & \text{A}_1 \text{A}_2^3 \text{D}_5 \text{D}_7 & \text{} & 663 & \text{A}_1^2 \text{A}_9 \text{D}_8 & \mathbb{Z}_2 \\
		476 & \text{A}_4 \text{D}_5^3 & \text{} & 523 & \text{A}_4 \text{A}_9 \text{D}_6 & \text{} & 570 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{D}_7 & \mathbb{Z}_2 & 617 & \text{A}_2^2 \text{A}_3 \text{D}_5 \text{D}_7 & \text{} & 664 & \text{A}_2 \text{A}_9 \text{D}_8 & \text{} \\
		477 & \text{D}_4 \text{D}_5^3 & \mathbb{Z}_2 & 524 & \text{A}_4 \text{A}_9 \text{D}_6 & \mathbb{Z}_2 & 571 & \text{A}_2 \text{A}_3^2 \text{A}_4 \text{D}_7 & \text{} & 618 & \text{A}_1 \text{A}_2 \text{A}_4 \text{D}_5 \text{D}_7 & \text{} & 665 & \text{A}_1 \text{A}_{10} \text{D}_8 & \text{} \\
		478 & \text{A}_1 \text{A}_2^3 \text{A}_3^2 \text{D}_6 & \mathbb{Z}_2 & 525 & \text{A}_1 \text{A}_2 \text{A}_{10} \text{D}_6 & \text{} & 572 & \text{A}_1^2 \text{A}_2 \text{A}_4^2 \text{D}_7 & \text{} & 619 & \text{A}_1^2 \text{A}_5 \text{D}_5 \text{D}_7 & \mathbb{Z}_2 & 666 & \text{A}_{11} \text{D}_8 & \mathbb{Z}_2 \\
		479 & \text{A}_2^3 \text{A}_3 \text{A}_4 \text{D}_6 & \text{} & 526 & \text{A}_3 \text{A}_{10} \text{D}_6 & \text{} & 573 & \text{A}_2^2 \text{A}_4^2 \text{D}_7 & \text{} & 620 & \text{A}_2 \text{A}_5 \text{D}_5 \text{D}_7 & \text{} & 667 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_4 \text{D}_8 & \mathbb{Z}_2^2 \\
		480 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_4 \text{D}_6 & \mathbb{Z}_2 & 527 & \text{A}_1^2 \text{A}_{11} \text{D}_6 & \mathbb{Z}_2 & 574 & \text{A}_1 \text{A}_3 \text{A}_4^2 \text{D}_7 & \text{} & 621 & \text{A}_1 \text{A}_6 \text{D}_5 \text{D}_7 & \text{} & 668 & \text{A}_2^2 \text{A}_3 \text{D}_4 \text{D}_8 & \mathbb{Z}_2 \\
		481 & \text{A}_3^3 \text{A}_4 \text{D}_6 & \mathbb{Z}_2 & 528 & \text{A}_2 \text{A}_{11} \text{D}_6 & \text{} & 575 & \text{A}_4^3 \text{D}_7 & \text{} & 622 & \text{A}_7 \text{D}_5 \text{D}_7 & \mathbb{Z}_2 & 669 & \text{A}_1 \text{A}_3^2 \text{D}_4 \text{D}_8 & \mathbb{Z}_2^2 \\
		482 & \text{A}_1 \text{A}_2^2 \text{A}_4^2 \text{D}_6 & \text{} & 529 & \text{A}_2 \text{A}_{11} \text{D}_6 & \mathbb{Z}_2 & 576 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_7 & \mathbb{Z}_2 & 623 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_6 \text{D}_7 & \mathbb{Z}_2 & 670 & \text{A}_1^2 \text{A}_5 \text{D}_4 \text{D}_8 & \mathbb{Z}_2^2 \\
		483 & \text{A}_2 \text{A}_3 \text{A}_4^2 \text{D}_6 & \text{} & 530 & \text{A}_1 \text{A}_{12} \text{D}_6 & \text{} & 577 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{D}_7 & \mathbb{Z}_2 & 624 & \text{A}_3^2 \text{D}_6 \text{D}_7 & \mathbb{Z}_2 & 671 & \text{A}_1^2 \text{A}_2^2 \text{D}_5 \text{D}_8 & \mathbb{Z}_2 \\
		484 & \text{A}_2^4 \text{A}_5 \text{D}_6 & \mathbb{Z}_3 & 531 & \text{A}_{13} \text{D}_6 & \text{} & 578 & \text{A}_1^3 \text{A}_4 \text{A}_5 \text{D}_7 & \mathbb{Z}_2 & 625 & \text{A}_2 \text{A}_4 \text{D}_6 \text{D}_7 & \text{} & 672 & \text{A}_1^3 \text{A}_3 \text{D}_5 \text{D}_8 & \mathbb{Z}_2^2 \\
		485 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_6 & \mathbb{Z}_2^2 & 532 & \text{A}_1^3 \text{A}_3^2 \text{D}_4 \text{D}_6 & \mathbb{Z}_2^3 & 579 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_5 \text{D}_7 & \text{} & 626 & \text{A}_1 \text{A}_5 \text{D}_6 \text{D}_7 & \mathbb{Z}_2 & 673 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_5 \text{D}_8 & \mathbb{Z}_2 \\
		486 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_5 \text{D}_6 & \mathbb{Z}_2 & 533 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{D}_4 \text{D}_6 & \mathbb{Z}_2^2 & 580 & \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_7 & \text{} & 627 & \text{A}_6 \text{D}_6 \text{D}_7 & \text{} & 674 & \text{A}_1^2 \text{A}_4 \text{D}_5 \text{D}_8 & \mathbb{Z}_2 \\
		487 & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{D}_6 & \mathbb{Z}_2^2 & 534 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_4 \text{D}_6 & \mathbb{Z}_2^2 & 581 & \text{A}_1^2 \text{A}_5^2 \text{D}_7 & \mathbb{Z}_2 & 628 & \text{A}_1 \text{D}_5 \text{D}_6 \text{D}_7 & \mathbb{Z}_2 & 675 & \text{A}_1 \text{A}_5 \text{D}_5 \text{D}_8 & \mathbb{Z}_2 \\
		488 & \text{A}_2 \text{A}_3^2 \text{A}_5 \text{D}_6 & \mathbb{Z}_2 & 535 & \text{A}_4 \text{A}_5 \text{D}_4 \text{D}_6 & \mathbb{Z}_2 & 582 & \text{A}_1^2 \text{A}_2^2 \text{A}_6 \text{D}_7 & \text{} & 629 & \text{D}_6^2 \text{D}_7 & \mathbb{Z}_2 & 676 & \text{A}_1^2 \text{D}_4 \text{D}_5 \text{D}_8 & \mathbb{Z}_2^2 \\
		489 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_5 \text{D}_6 & \mathbb{Z}_2 & 536 & \text{A}_2 \text{A}_7 \text{D}_4 \text{D}_6 & \mathbb{Z}_2 & 583 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_6 \text{D}_7 & \text{} & 630 & \text{A}_1 \text{A}_2^2 \text{D}_7^2 & \text{} & 677 & \text{A}_1 \text{D}_5^2 \text{D}_8 & \mathbb{Z}_2 \\
		490 & \text{A}_2^2 \text{A}_4 \text{A}_5 \text{D}_6 & \text{} & 537 & \text{A}_9 \text{D}_4 \text{D}_6 & \mathbb{Z}_2 & 584 & \text{A}_3^2 \text{A}_6 \text{D}_7 & \text{} & 631 & \text{A}_1^2 \text{A}_3 \text{D}_7^2 & \mathbb{Z}_2 & 678 & \text{A}_1^3 \text{A}_2 \text{D}_6 \text{D}_8 & \mathbb{Z}_2^2 \\
		491 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_6 & \mathbb{Z}_2 & 538 & \text{A}_1^2 \text{A}_3 \text{D}_4^2 \text{D}_6 & \mathbb{Z}_2^3 & 585 & \text{A}_1^2 \text{A}_4 \text{A}_6 \text{D}_7 & \text{} & 632 & \text{A}_2 \text{A}_3 \text{D}_7^2 & \text{} & 679 & \text{A}_1 \text{A}_2^2 \text{D}_6 \text{D}_8 & \mathbb{Z}_2 \\
		492 & \text{A}_4^2 \text{A}_5 \text{D}_6 & \text{} & 539 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{D}_5 \text{D}_6 & \mathbb{Z}_2 & 586 & \text{A}_2 \text{A}_4 \text{A}_6 \text{D}_7 & \text{} & 633 & \text{A}_1 \text{A}_4 \text{D}_7^2 & \text{} & 680 & \text{A}_1^2 \text{A}_3 \text{D}_6 \text{D}_8 & \mathbb{Z}_2^2 \\
		493 & \text{A}_1^3 \text{A}_5^2 \text{D}_6 & \mathbb{Z}_2^2 & 540 & \text{A}_1^2 \text{A}_3^2 \text{D}_5 \text{D}_6 & \mathbb{Z}_2^2 & 587 & \text{A}_1 \text{A}_5 \text{A}_6 \text{D}_7 & \text{} & 634 & \text{A}_5 \text{D}_7^2 & \text{} & 681 & \text{A}_2 \text{A}_3 \text{D}_6 \text{D}_8 & \mathbb{Z}_2 \\
		494 & \text{A}_1 \text{A}_2 \text{A}_5^2 \text{D}_6 & \mathbb{Z}_2 & 541 & \text{A}_2^2 \text{A}_4 \text{D}_5 \text{D}_6 & \text{} & 588 & \text{A}_6^2 \text{D}_7 & \text{} & 635 & \text{A}_1^3 \text{A}_2 \text{A}_3^2 \text{D}_8 & \mathbb{Z}_2^2 & 682 & \text{A}_1 \text{A}_4 \text{D}_6 \text{D}_8 & \mathbb{Z}_2 \\
		495 & \text{A}_3 \text{A}_5^2 \text{D}_6 & \mathbb{Z}_2 & 542 & \text{A}_1 \text{A}_3 \text{A}_4 \text{D}_5 \text{D}_6 & \mathbb{Z}_2 & 589 & \text{A}_1^3 \text{A}_2 \text{A}_7 \text{D}_7 & \mathbb{Z}_2 & 636 & \text{A}_1 \text{A}_2^2 \text{A}_3^2 \text{D}_8 & \mathbb{Z}_2 & 683 & \text{A}_5 \text{D}_6 \text{D}_8 & \mathbb{Z}_2 \\
		496 & \text{A}_3 \text{A}_5^2 \text{D}_6 & \mathbb{Z}_2^2 & 543 & \text{A}_4^2 \text{D}_5 \text{D}_6 & \text{} & 590 & \text{A}_1 \text{A}_2^2 \text{A}_7 \text{D}_7 & \text{} & 637 & \text{A}_1^2 \text{A}_3^3 \text{D}_8 & \mathbb{Z}_2^2 & 684 & \text{A}_1 \text{D}_4 \text{D}_6 \text{D}_8 & \mathbb{Z}_2^2 \\
		497 & \text{A}_1 \text{A}_2^3 \text{A}_6 \text{D}_6 & \text{} & 544 & \text{A}_1^3 \text{A}_5 \text{D}_5 \text{D}_6 & \mathbb{Z}_2^2 & 591 & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{D}_7 & \mathbb{Z}_2 & 638 & \text{A}_2 \text{A}_3^3 \text{D}_8 & \mathbb{Z}_2 & 685 & \text{D}_5 \text{D}_6 \text{D}_8 & \mathbb{Z}_2 \\
		498 & \text{A}_2^2 \text{A}_3 \text{A}_6 \text{D}_6 & \text{} & 545 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_5 \text{D}_6 & \mathbb{Z}_2 & 592 & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{D}_7 & \mathbb{Z}_4 & 639 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_4 \text{D}_8 & \mathbb{Z}_2 & 686 & \text{A}_1^2 \text{A}_2 \text{D}_7 \text{D}_8 & \mathbb{Z}_2 \\
		499 & \text{A}_1 \text{A}_3^2 \text{A}_6 \text{D}_6 & \mathbb{Z}_2 & 546 & \text{A}_3 \text{A}_5 \text{D}_5 \text{D}_6 & \mathbb{Z}_2 & 593 & \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_7 & \text{} & 640 & \text{A}_2^2 \text{A}_3 \text{A}_4 \text{D}_8 & \text{} & 687 & \text{A}_2^2 \text{D}_7 \text{D}_8 & \text{} \\
		500 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_6 \text{D}_6 & \text{} & 547 & \text{A}_2 \text{A}_6 \text{D}_5 \text{D}_6 & \text{} & 594 & \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_7 & \mathbb{Z}_2 & 641 & \text{A}_1 \text{A}_3^2 \text{A}_4 \text{D}_8 & \mathbb{Z}_2 & 688 & \text{A}_1 \text{A}_3 \text{D}_7 \text{D}_8 & \mathbb{Z}_2 \\
		501 & \text{A}_3 \text{A}_4 \text{A}_6 \text{D}_6 & \text{} & 548 & \text{A}_1 \text{A}_7 \text{D}_5 \text{D}_6 & \mathbb{Z}_2 & 595 & \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_7 & \mathbb{Z}_4 & 642 & \text{A}_1 \text{A}_2 \text{A}_4^2 \text{D}_8 & \text{} & 689 & \text{A}_1^3 \text{D}_8^2 & \mathbb{Z}_2^2 \\
		502 & \text{A}_1^2 \text{A}_5 \text{A}_6 \text{D}_6 & \mathbb{Z}_2 & 549 & \text{A}_8 \text{D}_5 \text{D}_6 & \text{} & 596 & \text{A}_1 \text{A}_4 \text{A}_7 \text{D}_7 & \text{} & 643 & \text{A}_1^4 \text{A}_2 \text{A}_5 \text{D}_8 & \mathbb{Z}_2^2 & 690 & \text{A}_1 \text{A}_2 \text{D}_8^2 & \mathbb{Z}_2 \\
		503 & \text{A}_2 \text{A}_5 \text{A}_6 \text{D}_6 & \text{} & 550 & \text{A}_1 \text{A}_3 \text{D}_4 \text{D}_5 \text{D}_6 & \mathbb{Z}_2^2 & 597 & \text{A}_5 \text{A}_7 \text{D}_7 & \text{} & 644 & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{D}_8 & \mathbb{Z}_2^2 & 691 & \text{A}_3 \text{D}_8^2 & \mathbb{Z}_2^2 \\
		504 & \text{A}_1 \text{A}_6^2 \text{D}_6 & \text{} & 551 & \text{A}_1 \text{A}_2 \text{D}_5^2 \text{D}_6 & \mathbb{Z}_2 & 598 & \text{A}_1^2 \text{A}_2 \text{A}_8 \text{D}_7 & \text{} & 645 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_8 & \mathbb{Z}_2 & 692 & \text{A}_1 \text{A}_2^3 \text{A}_3 \text{D}_9 & \text{} \\
		505 & \text{A}_1^2 \text{A}_2^2 \text{A}_7 \text{D}_6 & \mathbb{Z}_2 & 552 & \text{A}_1^4 \text{A}_3 \text{D}_6^2 & \mathbb{Z}_2^3 & 599 & \text{A}_1 \text{A}_3 \text{A}_8 \text{D}_7 & \text{} & 646 & \text{A}_3^2 \text{A}_5 \text{D}_8 & \mathbb{Z}_2 & 693 & \text{A}_2^2 \text{A}_3^2 \text{D}_9 & \text{} \\
		506 & \text{A}_2^3 \text{A}_7 \text{D}_6 & \text{} & 553 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_6^2 & \mathbb{Z}_2^2 & 600 & \text{A}_4 \text{A}_8 \text{D}_7 & \text{} & 647 & \text{A}_1^2 \text{A}_4 \text{A}_5 \text{D}_8 & \mathbb{Z}_2 & 694 & \text{A}_1^2 \text{A}_2^2 \text{A}_4 \text{D}_9 & \text{} \\
		507 & \text{A}_1^3 \text{A}_3 \text{A}_7 \text{D}_6 & \mathbb{Z}_2^2 & 554 & \text{A}_2^2 \text{A}_3 \text{D}_6^2 & \mathbb{Z}_2 & 601 & \text{A}_1^3 \text{A}_9 \text{D}_7 & \mathbb{Z}_2 & 648 & \text{A}_2 \text{A}_4 \text{A}_5 \text{D}_8 & \text{} & 695 & \text{A}_2^3 \text{A}_4 \text{D}_9 & \text{} \\
		508 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_6 & \mathbb{Z}_2 & 555 & \text{A}_1 \text{A}_3^2 \text{D}_6^2 & \mathbb{Z}_2^2 & 602 & \text{A}_1 \text{A}_2 \text{A}_9 \text{D}_7 & \text{} & 649 & \text{A}_1 \text{A}_5^2 \text{D}_8 & \mathbb{Z}_2 & 696 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4 \text{D}_9 & \text{} \\
		509 & \text{A}_3^2 \text{A}_7 \text{D}_6 & \mathbb{Z}_2 & 556 & \text{A}_3 \text{A}_4 \text{D}_6^2 & \mathbb{Z}_2 & 603 & \text{A}_1 \text{A}_2 \text{A}_9 \text{D}_7 & \mathbb{Z}_2 & 650 & \text{A}_1 \text{A}_5^2 \text{D}_8 & \mathbb{Z}_2^2 & 697 & \text{A}_1^2 \text{A}_4^2 \text{D}_9 & \text{} \\
		510 & \text{A}_3^2 \text{A}_7 \text{D}_6 & \mathbb{Z}_4 & 557 & \text{A}_1^2 \text{A}_5 \text{D}_6^2 & \mathbb{Z}_2^2 & 604 & \text{A}_3 \text{A}_9 \text{D}_7 & \text{} & 651 & \text{A}_1 \text{A}_2^2 \text{A}_6 \text{D}_8 & \text{} & 698 & \text{A}_2 \text{A}_4^2 \text{D}_9 & \text{} \\
		511 & \text{A}_1^2 \text{A}_4 \text{A}_7 \text{D}_6 & \mathbb{Z}_2 & 558 & \text{A}_2 \text{A}_5 \text{D}_6^2 & \mathbb{Z}_2 & 605 & \text{A}_1^2 \text{A}_{10} \text{D}_7 & \text{} & 652 & \text{A}_1^2 \text{A}_3 \text{A}_6 \text{D}_8 & \mathbb{Z}_2 & 699 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{D}_9 & \text{} \\
		512 & \text{A}_2 \text{A}_4 \text{A}_7 \text{D}_6 & \text{} & 559 & \text{A}_7 \text{D}_6^2 & \mathbb{Z}_2 & 606 & \text{A}_2 \text{A}_{10} \text{D}_7 & \text{} & 653 & \text{A}_2 \text{A}_3 \text{A}_6 \text{D}_8 & \text{} & 700 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{D}_9 & \mathbb{Z}_2 \\
		513 & \text{A}_1 \text{A}_5 \text{A}_7 \text{D}_6 & \mathbb{Z}_2 & 560 & \text{A}_1^3 \text{D}_4 \text{D}_6^2 & \mathbb{Z}_2^3 & 607 & \text{A}_1 \text{A}_{11} \text{D}_7 & \text{} & 654 & \text{A}_1 \text{A}_4 \text{A}_6 \text{D}_8 & \text{} & 701 & \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_9 & \text{} \\
		514 & \text{A}_6 \text{A}_7 \text{D}_6 & \text{} & 561 & \text{A}_1 \text{A}_2 \text{D}_4 \text{D}_6^2 & \mathbb{Z}_2^2 & 608 & \text{A}_1 \text{A}_{11} \text{D}_7 & \mathbb{Z}_2 & 655 & \text{A}_5 \text{A}_6 \text{D}_8 & \text{} & 702 & \text{A}_1 \text{A}_4 \text{A}_5 \text{D}_9 & \text{} \\
		515 & \text{A}_1 \text{A}_2^2 \text{A}_8 \text{D}_6 & \text{} & 562 & \text{A}_3 \text{D}_4 \text{D}_6^2 & \mathbb{Z}_2^2 & 609 & \text{A}_1 \text{A}_{11} \text{D}_7 & \mathbb{Z}_4 & 656 & \text{A}_1^4 \text{A}_7 \text{D}_8 & \mathbb{Z}_2^2 & 703 & \text{A}_5^2 \text{D}_9 & \text{} \\
		516 & \text{A}_2 \text{A}_3 \text{A}_8 \text{D}_6 & \text{} & 563 & \text{A}_1^2 \text{D}_5 \text{D}_6^2 & \mathbb{Z}_2^2 & 610 & \text{A}_{12} \text{D}_7 & \text{} & 657 & \text{A}_1^2 \text{A}_2 \text{A}_7 \text{D}_8 & \mathbb{Z}_2 & 704 & \text{A}_5^2 \text{D}_9 & \mathbb{Z}_2 \\
		517 & \text{A}_1 \text{A}_4 \text{A}_8 \text{D}_6 & \text{} & 564 & \text{A}_2 \text{D}_5 \text{D}_6^2 & \mathbb{Z}_2 & 611 & \text{A}_2 \text{A}_3^2 \text{D}_4 \text{D}_7 & \mathbb{Z}_2 & 658 & \text{A}_2^2 \text{A}_7 \text{D}_8 & \text{} & 705 & \text{A}_1^2 \text{A}_2 \text{A}_6 \text{D}_9 & \text{} \\
		\hline
	\end{tabular}
	
	\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline	
		706 & \text{A}_2^2 \text{A}_6 \text{D}_9 & \text{} & 753 & \text{A}_1 \text{A}_4 \text{D}_4 \text{D}_{10} & \mathbb{Z}_2 & 800 & \text{D}_7 \text{D}_{12} & \mathbb{Z}_2 & 847 & \text{A}_3 \text{A}_5^2 \text{E}_6 & \text{} & 894 & \text{A}_1 \text{A}_4^2 \text{D}_4 \text{E}_6 & \text{} \\
		707 & \text{A}_1 \text{A}_3 \text{A}_6 \text{D}_9 & \text{} & 754 & \text{A}_5 \text{D}_4 \text{D}_{10} & \mathbb{Z}_2 & 801 & \text{A}_1^2 \text{A}_2^2 \text{D}_{13} & \text{} & 848 & \text{A}_3 \text{A}_5^2 \text{E}_6 & \mathbb{Z}_2 & 895 & \text{A}_2^2 \text{A}_5 \text{D}_4 \text{E}_6 & \mathbb{Z}_3 \\
		708 & \text{A}_4 \text{A}_6 \text{D}_9 & \text{} & 755 & \text{A}_1^2 \text{A}_2 \text{D}_5 \text{D}_{10} & \mathbb{Z}_2 & 802 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_{13} & \text{} & 849 & \text{A}_3 \text{A}_5^2 \text{E}_6 & \mathbb{Z}_3 & 896 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_4 \text{E}_6 & \mathbb{Z}_2 \\
		709 & \text{A}_1^3 \text{A}_7 \text{D}_9 & \mathbb{Z}_2 & 756 & \text{A}_2^2 \text{D}_5 \text{D}_{10} & \text{} & 803 & \text{A}_1^2 \text{A}_4 \text{D}_{13} & \text{} & 850 & \text{A}_3 \text{A}_5^2 \text{E}_6 & \mathbb{Z}_6 & 897 & \text{A}_4 \text{A}_5 \text{D}_4 \text{E}_6 & \text{} \\
		710 & \text{A}_1 \text{A}_2 \text{A}_7 \text{D}_9 & \text{} & 757 & \text{A}_1 \text{A}_3 \text{D}_5 \text{D}_{10} & \mathbb{Z}_2 & 804 & \text{A}_2 \text{A}_4 \text{D}_{13} & \text{} & 851 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_6 \text{E}_6 & \text{} & 898 & \text{A}_1 \text{A}_2 \text{A}_6 \text{D}_4 \text{E}_6 & \text{} \\
		711 & \text{A}_3 \text{A}_7 \text{D}_9 & \mathbb{Z}_2 & 758 & \text{A}_4 \text{D}_5 \text{D}_{10} & \text{} & 805 & \text{A}_1 \text{A}_5 \text{D}_{13} & \text{} & 852 & \text{A}_2^2 \text{A}_3 \text{A}_6 \text{E}_6 & \text{} & 899 & \text{A}_1^2 \text{A}_7 \text{D}_4 \text{E}_6 & \mathbb{Z}_2 \\
		712 & \text{A}_1^2 \text{A}_8 \text{D}_9 & \text{} & 759 & \text{A}_1^3 \text{D}_6 \text{D}_{10} & \mathbb{Z}_2^2 & 806 & \text{A}_6 \text{D}_{13} & \text{} & 853 & \text{A}_1 \text{A}_3^2 \text{A}_6 \text{E}_6 & \text{} & 900 & \text{A}_1 \text{A}_8 \text{D}_4 \text{E}_6 & \text{} \\
		713 & \text{A}_2 \text{A}_8 \text{D}_9 & \text{} & 760 & \text{A}_1 \text{A}_2 \text{D}_6 \text{D}_{10} & \mathbb{Z}_2 & 807 & \text{A}_1 \text{D}_5 \text{D}_{13} & \text{} & 854 & \text{A}_1^3 \text{A}_4 \text{A}_6 \text{E}_6 & \text{} & 901 & \text{A}_9 \text{D}_4 \text{E}_6 & \text{} \\
		714 & \text{A}_1 \text{A}_9 \text{D}_9 & \text{} & 761 & \text{A}_3 \text{D}_6 \text{D}_{10} & \mathbb{Z}_2 & 808 & \text{D}_6 \text{D}_{13} & \text{} & 855 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_6 \text{E}_6 & \text{} & 902 & \text{A}_1^2 \text{A}_3^2 \text{D}_5 \text{E}_6 & \mathbb{Z}_2 \\
		715 & \text{A}_1 \text{A}_9 \text{D}_9 & \mathbb{Z}_2 & 762 & \text{A}_1^2 \text{D}_7 \text{D}_{10} & \mathbb{Z}_2 & 809 & \text{A}_1^3 \text{A}_2 \text{D}_{14} & \mathbb{Z}_2 & 856 & \text{A}_3 \text{A}_4 \text{A}_6 \text{E}_6 & \text{} & 903 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{D}_5 \text{E}_6 & \text{} \\
		716 & \text{A}_{10} \text{D}_9 & \text{} & 763 & \text{A}_2 \text{D}_7 \text{D}_{10} & \text{} & 810 & \text{A}_1 \text{A}_2^2 \text{D}_{14} & \text{} & 857 & \text{A}_1^2 \text{A}_5 \text{A}_6 \text{E}_6 & \text{} & 904 & \text{A}_1 \text{A}_3 \text{A}_4 \text{D}_5 \text{E}_6 & \text{} \\
		717 & \text{A}_1 \text{A}_5 \text{D}_4 \text{D}_9 & \mathbb{Z}_2 & 764 & \text{A}_1 \text{D}_8 \text{D}_{10} & \mathbb{Z}_2 & 811 & \text{A}_1 \text{A}_2^2 \text{D}_{14} & \mathbb{Z}_2 & 858 & \text{A}_2 \text{A}_5 \text{A}_6 \text{E}_6 & \text{} & 905 & \text{A}_4^2 \text{D}_5 \text{E}_6 & \text{} \\
		718 & \text{A}_1 \text{A}_2^2 \text{D}_5 \text{D}_9 & \text{} & 765 & \text{D}_9 \text{D}_{10} & \text{} & 812 & \text{A}_1^2 \text{A}_3 \text{D}_{14} & \mathbb{Z}_2 & 859 & \text{A}_1 \text{A}_6^2 \text{E}_6 & \text{} & 906 & \text{A}_1^3 \text{A}_5 \text{D}_5 \text{E}_6 & \mathbb{Z}_2 \\
		719 & \text{A}_1 \text{A}_4 \text{D}_5 \text{D}_9 & \text{} & 766 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{D}_{11} & \text{} & 813 & \text{A}_2 \text{A}_3 \text{D}_{14} & \text{} & 860 & \text{A}_1^4 \text{A}_2 \text{A}_7 \text{E}_6 & \mathbb{Z}_2 & 907 & \text{A}_3 \text{A}_5 \text{D}_5 \text{E}_6 & \text{} \\
		720 & \text{A}_5 \text{D}_5 \text{D}_9 & \text{} & 767 & \text{A}_1^2 \text{A}_3^2 \text{D}_{11} & \mathbb{Z}_2 & 814 & \text{A}_1 \text{A}_4 \text{D}_{14} & \text{} & 861 & \text{A}_1^3 \text{A}_3 \text{A}_7 \text{E}_6 & \mathbb{Z}_2 & 908 & \text{A}_1^2 \text{A}_6 \text{D}_5 \text{E}_6 & \text{} \\
		721 & \text{D}_5^2 \text{D}_9 & \text{} & 768 & \text{A}_2 \text{A}_3^2 \text{D}_{11} & \text{} & 815 & \text{A}_1 \text{A}_4 \text{D}_{14} & \mathbb{Z}_2 & 862 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_7 \text{E}_6 & \text{} & 909 & \text{A}_2 \text{A}_6 \text{D}_5 \text{E}_6 & \text{} \\
		722 & \text{A}_2^2 \text{D}_6 \text{D}_9 & \text{} & 769 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{D}_{11} & \text{} & 816 & \text{A}_5 \text{D}_{14} & \text{} & 863 & \text{A}_1^2 \text{A}_4 \text{A}_7 \text{E}_6 & \text{} & 910 & \text{A}_1 \text{A}_7 \text{D}_5 \text{E}_6 & \text{} \\
		723 & \text{A}_1 \text{A}_3 \text{D}_6 \text{D}_9 & \mathbb{Z}_2 & 770 & \text{A}_2^2 \text{A}_4 \text{D}_{11} & \text{} & 817 & \text{A}_1 \text{D}_4 \text{D}_{14} & \mathbb{Z}_2 & 864 & \text{A}_2 \text{A}_4 \text{A}_7 \text{E}_6 & \text{} & 911 & \text{A}_8 \text{D}_5 \text{E}_6 & \text{} \\
		724 & \text{A}_4 \text{D}_6 \text{D}_9 & \text{} & 771 & \text{A}_1 \text{A}_3 \text{A}_4 \text{D}_{11} & \text{} & 818 & \text{D}_5 \text{D}_{14} & \text{} & 865 & \text{A}_1 \text{A}_5 \text{A}_7 \text{E}_6 & \text{} & 912 & \text{A}_4 \text{D}_4 \text{D}_5 \text{E}_6 & \text{} \\
		725 & \text{A}_1 \text{A}_2 \text{D}_7 \text{D}_9 & \text{} & 772 & \text{A}_4^2 \text{D}_{11} & \text{} & 819 & \text{A}_1^2 \text{A}_2 \text{D}_{15} & \text{} & 866 & \text{A}_1 \text{A}_5 \text{A}_7 \text{E}_6 & \mathbb{Z}_2 & 913 & \text{A}_1 \text{A}_2 \text{D}_5^2 \text{E}_6 & \text{} \\
		726 & \text{A}_1^2 \text{D}_8 \text{D}_9 & \mathbb{Z}_2 & 773 & \text{A}_1^3 \text{A}_5 \text{D}_{11} & \mathbb{Z}_2 & 820 & \text{A}_2^2 \text{D}_{15} & \text{} & 867 & \text{A}_6 \text{A}_7 \text{E}_6 & \text{} & 914 & \text{A}_3 \text{D}_5^2 \text{E}_6 & \text{} \\
		727 & \text{A}_1 \text{D}_9^2 & \text{} & 774 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_{11} & \text{} & 821 & \text{A}_1 \text{A}_3 \text{D}_{15} & \text{} & 868 & \text{A}_1^3 \text{A}_2 \text{A}_8 \text{E}_6 & \mathbb{Z}_3 & 915 & \text{A}_2^2 \text{A}_3 \text{D}_6 \text{E}_6 & \text{} \\
		728 & \text{A}_1^3 \text{A}_2^3 \text{D}_{10} & \mathbb{Z}_2 & 775 & \text{A}_3 \text{A}_5 \text{D}_{11} & \text{} & 822 & \text{A}_4 \text{D}_{15} & \text{} & 869 & \text{A}_1 \text{A}_2^2 \text{A}_8 \text{E}_6 & \mathbb{Z}_3 & 916 & \text{A}_1 \text{A}_3^2 \text{D}_6 \text{E}_6 & \mathbb{Z}_2 \\
		729 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{D}_{10} & \mathbb{Z}_2 & 776 & \text{A}_1^2 \text{A}_6 \text{D}_{11} & \text{} & 823 & \text{A}_1^3 \text{D}_{16} & \mathbb{Z}_2 & 870 & \text{A}_1^2 \text{A}_3 \text{A}_8 \text{E}_6 & \text{} & 917 & \text{A}_1 \text{A}_2 \text{A}_4 \text{D}_6 \text{E}_6 & \text{} \\
		730 & \text{A}_1^3 \text{A}_3^2 \text{D}_{10} & \mathbb{Z}_2^2 & 777 & \text{A}_2 \text{A}_6 \text{D}_{11} & \text{} & 824 & \text{A}_1 \text{A}_2 \text{D}_{16} & \text{} & 871 & \text{A}_2 \text{A}_3 \text{A}_8 \text{E}_6 & \text{} & 918 & \text{A}_3 \text{A}_4 \text{D}_6 \text{E}_6 & \text{} \\
		731 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{D}_{10} & \mathbb{Z}_2 & 778 & \text{A}_1 \text{A}_7 \text{D}_{11} & \text{} & 825 & \text{A}_1 \text{A}_2 \text{D}_{16} & \mathbb{Z}_2 & 872 & \text{A}_2 \text{A}_3 \text{A}_8 \text{E}_6 & \mathbb{Z}_3 & 919 & \text{A}_1^2 \text{A}_5 \text{D}_6 \text{E}_6 & \mathbb{Z}_2 \\
		732 & \text{A}_3^3 \text{D}_{10} & \mathbb{Z}_2 & 779 & \text{A}_8 \text{D}_{11} & \text{} & 826 & \text{A}_3 \text{D}_{16} & \mathbb{Z}_2 & 873 & \text{A}_1 \text{A}_4 \text{A}_8 \text{E}_6 & \text{} & 920 & \text{A}_2 \text{A}_5 \text{D}_6 \text{E}_6 & \text{} \\
		733 & \text{A}_1^3 \text{A}_2 \text{A}_4 \text{D}_{10} & \mathbb{Z}_2 & 780 & \text{A}_2^2 \text{D}_4 \text{D}_{11} & \text{} & 827 & \text{A}_1^2 \text{D}_{17} & \text{} & 874 & \text{A}_5 \text{A}_8 \text{E}_6 & \text{} & 921 & \text{A}_1 \text{A}_6 \text{D}_6 \text{E}_6 & \text{} \\
		734 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{D}_{10} & \text{} & 781 & \text{A}_1 \text{A}_2 \text{D}_5 \text{D}_{11} & \text{} & 828 & \text{A}_2 \text{D}_{17} & \text{} & 875 & \text{A}_1^4 \text{A}_9 \text{E}_6 & \mathbb{Z}_2 & 922 & \text{A}_7 \text{D}_6 \text{E}_6 & \text{} \\
		735 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{D}_{10} & \mathbb{Z}_2 & 782 & \text{A}_2 \text{D}_6 \text{D}_{11} & \text{} & 829 & \text{A}_1 \text{D}_{18} & \text{} & 876 & \text{A}_1^2 \text{A}_2 \text{A}_9 \text{E}_6 & \text{} & 923 & \text{A}_2 \text{D}_5 \text{D}_6 \text{E}_6 & \text{} \\
		736 & \text{A}_2 \text{A}_3 \text{A}_4 \text{D}_{10} & \text{} & 783 & \text{A}_1 \text{D}_7 \text{D}_{11} & \text{} & 830 & \text{D}_{19} & \text{} & 877 & \text{A}_2^2 \text{A}_9 \text{E}_6 & \text{} & 924 & \text{A}_1^2 \text{A}_2^2 \text{D}_7 \text{E}_6 & \text{} \\
		737 & \text{A}_1 \text{A}_4^2 \text{D}_{10} & \text{} & 784 & \text{A}_1^3 \text{A}_2^2 \text{D}_{12} & \mathbb{Z}_2 & 831 & \text{A}_1^2 \text{A}_2 \text{A}_3^3 \text{E}_6 & \mathbb{Z}_2 & 878 & \text{A}_1 \text{A}_3 \text{A}_9 \text{E}_6 & \text{} & 925 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_7 \text{E}_6 & \text{} \\
		738 & \text{A}_1^4 \text{A}_5 \text{D}_{10} & \mathbb{Z}_2^2 & 785 & \text{A}_1 \text{A}_2^3 \text{D}_{12} & \text{} & 832 & \text{A}_2^2 \text{A}_3^3 \text{E}_6 & \text{} & 879 & \text{A}_1 \text{A}_3 \text{A}_9 \text{E}_6 & \mathbb{Z}_2 & 926 & \text{A}_1^2 \text{A}_4 \text{D}_7 \text{E}_6 & \text{} \\
		739 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{D}_{10} & \mathbb{Z}_2 & 786 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_{12} & \mathbb{Z}_2 & 833 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_4 \text{E}_6 & \text{} & 880 & \text{A}_4 \text{A}_9 \text{E}_6 & \text{} & 927 & \text{A}_2 \text{A}_4 \text{D}_7 \text{E}_6 & \text{} \\
		740 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_{10} & \mathbb{Z}_2 & 787 & \text{A}_2^2 \text{A}_3 \text{D}_{12} & \text{} & 834 & \text{A}_1^3 \text{A}_2 \text{A}_4^2 \text{E}_6 & \text{} & 881 & \text{A}_1^3 \text{A}_{10} \text{E}_6 & \text{} & 928 & \text{A}_1 \text{A}_5 \text{D}_7 \text{E}_6 & \text{} \\
		741 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_{10} & \mathbb{Z}_2^2 & 788 & \text{A}_2^2 \text{A}_3 \text{D}_{12} & \mathbb{Z}_2 & 835 & \text{A}_1^2 \text{A}_3 \text{A}_4^2 \text{E}_6 & \text{} & 882 & \text{A}_1 \text{A}_2 \text{A}_{10} \text{E}_6 & \text{} & 929 & \text{A}_6 \text{D}_7 \text{E}_6 & \text{} \\
		742 & \text{A}_4 \text{A}_5 \text{D}_{10} & \text{} & 789 & \text{A}_1 \text{A}_3^2 \text{D}_{12} & \mathbb{Z}_2 & 836 & \text{A}_2 \text{A}_3 \text{A}_4^2 \text{E}_6 & \text{} & 883 & \text{A}_3 \text{A}_{10} \text{E}_6 & \text{} & 930 & \text{A}_1 \text{D}_5 \text{D}_7 \text{E}_6 & \text{} \\
		743 & \text{A}_4 \text{A}_5 \text{D}_{10} & \mathbb{Z}_2 & 790 & \text{A}_1^3 \text{A}_4 \text{D}_{12} & \mathbb{Z}_2 & 837 & \text{A}_1 \text{A}_4^3 \text{E}_6 & \text{} & 884 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & \text{} & 931 & \text{D}_6 \text{D}_7 \text{E}_6 & \text{} \\
		744 & \text{A}_1^3 \text{A}_6 \text{D}_{10} & \mathbb{Z}_2 & 791 & \text{A}_1 \text{A}_2 \text{A}_4 \text{D}_{12} & \text{} & 838 & \text{A}_2^4 \text{A}_5 \text{E}_6 & \mathbb{Z}_3^2 & 885 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & \mathbb{Z}_2 & 932 & \text{A}_1^2 \text{A}_3 \text{D}_8 \text{E}_6 & \mathbb{Z}_2 \\
		745 & \text{A}_1 \text{A}_2 \text{A}_6 \text{D}_{10} & \text{} & 792 & \text{A}_3 \text{A}_4 \text{D}_{12} & \mathbb{Z}_2 & 839 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_5 \text{E}_6 & \mathbb{Z}_3 & 886 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & \mathbb{Z}_3 & 933 & \text{A}_1 \text{A}_4 \text{D}_8 \text{E}_6 & \text{} \\
		746 & \text{A}_3 \text{A}_6 \text{D}_{10} & \text{} & 793 & \text{A}_1^2 \text{A}_5 \text{D}_{12} & \mathbb{Z}_2 & 840 & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{E}_6 & \mathbb{Z}_2 & 887 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & \mathbb{Z}_6 & 934 & \text{A}_5 \text{D}_8 \text{E}_6 & \text{} \\
		747 & \text{A}_1^2 \text{A}_7 \text{D}_{10} & \mathbb{Z}_2 & 794 & \text{A}_2 \text{A}_5 \text{D}_{12} & \text{} & 841 & \text{A}_2 \text{A}_3^2 \text{A}_5 \text{E}_6 & \text{} & 888 & \text{A}_2 \text{A}_{11} \text{E}_6 & \text{} & 935 & \text{D}_5 \text{D}_8 \text{E}_6 & \text{} \\
		748 & \text{A}_2 \text{A}_7 \text{D}_{10} & \text{} & 795 & \text{A}_1 \text{A}_6 \text{D}_{12} & \text{} & 842 & \text{A}_2^2 \text{A}_4 \text{A}_5 \text{E}_6 & \mathbb{Z}_3 & 889 & \text{A}_2 \text{A}_{11} \text{E}_6 & \mathbb{Z}_3 & 936 & \text{A}_1^2 \text{A}_2 \text{D}_9 \text{E}_6 & \text{} \\
		749 & \text{A}_1 \text{A}_8 \text{D}_{10} & \text{} & 796 & \text{A}_1 \text{A}_2 \text{D}_4 \text{D}_{12} & \mathbb{Z}_2 & 843 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_5 \text{E}_6 & \text{} & 890 & \text{A}_1 \text{A}_{12} \text{E}_6 & \text{} & 937 & \text{A}_2^2 \text{D}_9 \text{E}_6 & \text{} \\
		750 & \text{A}_9 \text{D}_{10} & \text{} & 797 & \text{A}_1^2 \text{D}_5 \text{D}_{12} & \mathbb{Z}_2 & 844 & \text{A}_4^2 \text{A}_5 \text{E}_6 & \text{} & 891 & \text{A}_{13} \text{E}_6 & \text{} & 938 & \text{A}_1 \text{A}_3 \text{D}_9 \text{E}_6 & \text{} \\
		751 & \text{A}_1 \text{A}_2^2 \text{D}_4 \text{D}_{10} & \mathbb{Z}_2 & 798 & \text{A}_2 \text{D}_5 \text{D}_{12} & \mathbb{Z}_2 & 845 & \text{A}_1^3 \text{A}_5^2 \text{E}_6 & \mathbb{Z}_6 & 892 & \text{A}_1 \text{A}_2^4 \text{D}_4 \text{E}_6 & \mathbb{Z}_3 & 939 & \text{A}_4 \text{D}_9 \text{E}_6 & \text{} \\
		752 & \text{A}_1^2 \text{A}_3 \text{D}_4 \text{D}_{10} & \mathbb{Z}_2^2 & 799 & \text{A}_1 \text{D}_6 \text{D}_{12} & \mathbb{Z}_2 & 846 & \text{A}_1 \text{A}_2 \text{A}_5^2 \text{E}_6 & \mathbb{Z}_3 & 893 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{D}_4 \text{E}_6 & \text{} & 940 & \text{D}_4 \text{D}_9 \text{E}_6 & \text{} \\
		\hline
	\end{tabular}
	
	\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline	
		941 & \text{A}_1^3 \text{D}_{10} \text{E}_6 & \mathbb{Z}_2 & 979 & \text{A}_3 \text{A}_4 \text{A}_5 \text{E}_7 & \mathbb{Z}_2 & 1017 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_4 \text{E}_7 & \mathbb{Z}_2 & 1055 & \text{D}_5 \text{D}_7 \text{E}_7 & \text{} & 1093 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_4 \text{E}_8 & \text{} & 1131 & \text{A}_2 \text{A}_4 \text{D}_5 \text{E}_8 & \text{} \\
		942 & \text{A}_1 \text{A}_2 \text{D}_{10} \text{E}_6 & \text{} & 980 & \text{A}_1^2 \text{A}_5^2 \text{E}_7 & \mathbb{Z}_2 & 1018 & \text{A}_3 \text{A}_5 \text{D}_4 \text{E}_7 & \mathbb{Z}_2 & 1056 & \text{A}_1^4 \text{D}_8 \text{E}_7 & \mathbb{Z}_2^2 & 1094 & \text{A}_2^2 \text{A}_3 \text{A}_4 \text{E}_8 & \text{} & 1132 & \text{A}_1 \text{A}_5 \text{D}_5 \text{E}_8 & \text{} \\
		943 & \text{A}_3 \text{D}_{10} \text{E}_6 & \text{} & 981 & \text{A}_2 \text{A}_5^2 \text{E}_7 & \text{} & 1019 & \text{A}_2 \text{A}_6 \text{D}_4 \text{E}_7 & \text{} & 1057 & \text{A}_1^2 \text{A}_2 \text{D}_8 \text{E}_7 & \mathbb{Z}_2 & 1095 & \text{A}_1 \text{A}_3^2 \text{A}_4 \text{E}_8 & \text{} & 1133 & \text{A}_6 \text{D}_5 \text{E}_8 & \text{} \\
		944 & \text{A}_1^2 \text{D}_{11} \text{E}_6 & \text{} & 982 & \text{A}_1^2 \text{A}_2^2 \text{A}_6 \text{E}_7 & \text{} & 1020 & \text{A}_1 \text{A}_7 \text{D}_4 \text{E}_7 & \mathbb{Z}_2 & 1058 & \text{A}_2^2 \text{D}_8 \text{E}_7 & \text{} & 1096 & \text{A}_1^3 \text{A}_4^2 \text{E}_8 & \text{} & 1134 & \text{A}_1 \text{D}_5^2 \text{E}_8 & \text{} \\
		945 & \text{A}_2 \text{D}_{11} \text{E}_6 & \text{} & 983 & \text{A}_2^3 \text{A}_6 \text{E}_7 & \text{} & 1021 & \text{A}_8 \text{D}_4 \text{E}_7 & \text{} & 1059 & \text{A}_1 \text{A}_3 \text{D}_8 \text{E}_7 & \mathbb{Z}_2 & 1097 & \text{A}_1 \text{A}_2 \text{A}_4^2 \text{E}_8 & \text{} & 1135 & \text{A}_1 \text{A}_2^2 \text{D}_6 \text{E}_8 & \text{} \\
		946 & \text{A}_1 \text{D}_{12} \text{E}_6 & \text{} & 984 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_6 \text{E}_7 & \text{} & 1022 & \text{A}_1^3 \text{A}_2^2 \text{D}_5 \text{E}_7 & \mathbb{Z}_2 & 1060 & \text{A}_4 \text{D}_8 \text{E}_7 & \text{} & 1098 & \text{A}_3 \text{A}_4^2 \text{E}_8 & \text{} & 1136 & \text{A}_2 \text{A}_3 \text{D}_6 \text{E}_8 & \text{} \\
		947 & \text{D}_{13} \text{E}_6 & \text{} & 985 & \text{A}_3^2 \text{A}_6 \text{E}_7 & \text{} & 1023 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_5 \text{E}_7 & \mathbb{Z}_2 & 1061 & \text{A}_1 \text{A}_2 \text{D}_9 \text{E}_7 & \text{} & 1099 & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{E}_8 & \mathbb{Z}_2 & 1137 & \text{A}_1 \text{A}_4 \text{D}_6 \text{E}_8 & \text{} \\
		948 & \text{A}_1^3 \text{A}_2^2 \text{E}_6^2 & \mathbb{Z}_3 & 986 & \text{A}_1^2 \text{A}_4 \text{A}_6 \text{E}_7 & \text{} & 1024 & \text{A}_2^2 \text{A}_3 \text{D}_5 \text{E}_7 & \text{} & 1062 & \text{A}_3 \text{D}_9 \text{E}_7 & \text{} & 1100 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{E}_8 & \text{} & 1138 & \text{A}_5 \text{D}_6 \text{E}_8 & \text{} \\
		949 & \text{A}_2^2 \text{A}_3 \text{E}_6^2 & \mathbb{Z}_3 & 987 & \text{A}_2 \text{A}_4 \text{A}_6 \text{E}_7 & \text{} & 1025 & \text{A}_1 \text{A}_3^2 \text{D}_5 \text{E}_7 & \mathbb{Z}_2 & 1063 & \text{A}_1^2 \text{D}_{10} \text{E}_7 & \mathbb{Z}_2 & 1101 & \text{A}_3^2 \text{A}_5 \text{E}_8 & \text{} & 1139 & \text{D}_5 \text{D}_6 \text{E}_8 & \text{} \\
		950 & \text{A}_1 \text{A}_3^2 \text{E}_6^2 & \text{} & 988 & \text{A}_1 \text{A}_5 \text{A}_6 \text{E}_7 & \text{} & 1026 & \text{A}_1 \text{A}_2 \text{A}_4 \text{D}_5 \text{E}_7 & \text{} & 1064 & \text{A}_2 \text{D}_{10} \text{E}_7 & \text{} & 1102 & \text{A}_1^2 \text{A}_4 \text{A}_5 \text{E}_8 & \text{} & 1140 & \text{A}_1^2 \text{A}_2 \text{D}_7 \text{E}_8 & \text{} \\
		951 & \text{A}_1^3 \text{A}_4 \text{E}_6^2 & \text{} & 989 & \text{A}_6^2 \text{E}_7 & \text{} & 1027 & \text{A}_3 \text{A}_4 \text{D}_5 \text{E}_7 & \text{} & 1065 & \text{A}_2 \text{D}_{10} \text{E}_7 & \mathbb{Z}_2 & 1103 & \text{A}_2 \text{A}_4 \text{A}_5 \text{E}_8 & \text{} & 1141 & \text{A}_2^2 \text{D}_7 \text{E}_8 & \text{} \\
		952 & \text{A}_3 \text{A}_4 \text{E}_6^2 & \text{} & 990 & \text{A}_1^3 \text{A}_2 \text{A}_7 \text{E}_7 & \mathbb{Z}_2 & 1028 & \text{A}_1^2 \text{A}_5 \text{D}_5 \text{E}_7 & \mathbb{Z}_2 & 1066 & \text{A}_1 \text{D}_{11} \text{E}_7 & \text{} & 1104 & \text{A}_1 \text{A}_5^2 \text{E}_8 & \text{} & 1142 & \text{A}_1 \text{A}_3 \text{D}_7 \text{E}_8 & \text{} \\
		953 & \text{A}_1^2 \text{A}_5 \text{E}_6^2 & \mathbb{Z}_3 & 991 & \text{A}_1 \text{A}_2^2 \text{A}_7 \text{E}_7 & \text{} & 1029 & \text{A}_2 \text{A}_5 \text{D}_5 \text{E}_7 & \text{} & 1067 & \text{D}_{12} \text{E}_7 & \text{} & 1105 & \text{A}_1^3 \text{A}_2 \text{A}_6 \text{E}_8 & \text{} & 1143 & \text{A}_4 \text{D}_7 \text{E}_8 & \text{} \\
		954 & \text{A}_2 \text{A}_5 \text{E}_6^2 & \mathbb{Z}_3 & 992 & \text{A}_1 \text{A}_2^2 \text{A}_7 \text{E}_7 & \mathbb{Z}_2 & 1030 & \text{A}_2 \text{A}_5 \text{D}_5 \text{E}_7 & \mathbb{Z}_2 & 1068 & \text{A}_1^3 \text{A}_3 \text{E}_6 \text{E}_7 & \mathbb{Z}_2 & 1106 & \text{A}_1 \text{A}_2^2 \text{A}_6 \text{E}_8 & \text{} & 1144 & \text{A}_1 \text{A}_2 \text{D}_8 \text{E}_8 & \text{} \\
		955 & \text{A}_1 \text{A}_6 \text{E}_6^2 & \text{} & 993 & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{E}_7 & \mathbb{Z}_2 & 1031 & \text{A}_1 \text{A}_6 \text{D}_5 \text{E}_7 & \text{} & 1069 & \text{A}_1 \text{A}_2 \text{A}_3 \text{E}_6 \text{E}_7 & \text{} & 1107 & \text{A}_1^2 \text{A}_3 \text{A}_6 \text{E}_8 & \text{} & 1145 & \text{A}_1^2 \text{D}_9 \text{E}_8 & \text{} \\
		956 & \text{A}_7 \text{E}_6^2 & \text{} & 994 & \text{A}_2 \text{A}_3 \text{A}_7 \text{E}_7 & \text{} & 1032 & \text{A}_7 \text{D}_5 \text{E}_7 & \text{} & 1070 & \text{A}_3^2 \text{E}_6 \text{E}_7 & \text{} & 1108 & \text{A}_2 \text{A}_3 \text{A}_6 \text{E}_8 & \text{} & 1146 & \text{A}_2 \text{D}_9 \text{E}_8 & \text{} \\
		957 & \text{A}_1 \text{A}_2 \text{D}_4 \text{E}_6^2 & \text{} & 995 & \text{A}_1 \text{A}_4 \text{A}_7 \text{E}_7 & \text{} & 1033 & \text{A}_1 \text{A}_2 \text{D}_4 \text{D}_5 \text{E}_7 & \mathbb{Z}_2 & 1071 & \text{A}_1^2 \text{A}_4 \text{E}_6 \text{E}_7 & \text{} & 1109 & \text{A}_1 \text{A}_4 \text{A}_6 \text{E}_8 & \text{} & 1147 & \text{A}_1 \text{D}_{10} \text{E}_8 & \text{} \\
		958 & \text{A}_3 \text{D}_4 \text{E}_6^2 & \text{} & 996 & \text{A}_1 \text{A}_4 \text{A}_7 \text{E}_7 & \mathbb{Z}_2 & 1034 & \text{A}_1^2 \text{D}_5^2 \text{E}_7 & \mathbb{Z}_2 & 1072 & \text{A}_2 \text{A}_4 \text{E}_6 \text{E}_7 & \text{} & 1110 & \text{A}_5 \text{A}_6 \text{E}_8 & \text{} & 1148 & \text{D}_{11} \text{E}_8 & \text{} \\
		959 & \text{A}_1^2 \text{D}_5 \text{E}_6^2 & \text{} & 997 & \text{A}_5 \text{A}_7 \text{E}_7 & \text{} & 1035 & \text{A}_2 \text{D}_5^2 \text{E}_7 & \text{} & 1073 & \text{A}_1 \text{A}_5 \text{E}_6 \text{E}_7 & \text{} & 1111 & \text{A}_1^4 \text{A}_7 \text{E}_8 & \mathbb{Z}_2 & 1149 & \text{A}_1^3 \text{A}_2 \text{E}_6 \text{E}_8 & \text{} \\
		960 & \text{A}_1 \text{D}_6 \text{E}_6^2 & \text{} & 998 & \text{A}_1^2 \text{A}_2 \text{A}_8 \text{E}_7 & \text{} & 1036 & \text{A}_1^2 \text{A}_2^2 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1074 & \text{A}_6 \text{E}_6 \text{E}_7 & \text{} & 1112 & \text{A}_1^2 \text{A}_2 \text{A}_7 \text{E}_8 & \text{} & 1150 & \text{A}_1^2 \text{A}_3 \text{E}_6 \text{E}_8 & \text{} \\
		961 & \text{D}_7 \text{E}_6^2 & \text{} & 999 & \text{A}_2^2 \text{A}_8 \text{E}_7 & \text{} & 1037 & \text{A}_2^3 \text{D}_6 \text{E}_7 & \text{} & 1075 & \text{A}_2 \text{D}_4 \text{E}_6 \text{E}_7 & \text{} & 1113 & \text{A}_2^2 \text{A}_7 \text{E}_8 & \text{} & 1151 & \text{A}_2 \text{A}_3 \text{E}_6 \text{E}_8 & \text{} \\
		962 & \text{A}_1 \text{E}_6^3 & \mathbb{Z}_3 & 1000 & \text{A}_1 \text{A}_3 \text{A}_8 \text{E}_7 & \text{} & 1038 & \text{A}_1^3 \text{A}_3 \text{D}_6 \text{E}_7 & \mathbb{Z}_2^2 & 1076 & \text{A}_1 \text{D}_5 \text{E}_6 \text{E}_7 & \text{} & 1114 & \text{A}_1 \text{A}_3 \text{A}_7 \text{E}_8 & \text{} & 1152 & \text{A}_1 \text{A}_4 \text{E}_6 \text{E}_8 & \text{} \\
		963 & \text{A}_1^2 \text{A}_2^2 \text{A}_3^2 \text{E}_7 & \mathbb{Z}_2 & 1001 & \text{A}_4 \text{A}_8 \text{E}_7 & \text{} & 1039 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1077 & \text{D}_6 \text{E}_6 \text{E}_7 & \text{} & 1115 & \text{A}_4 \text{A}_7 \text{E}_8 & \text{} & 1153 & \text{A}_5 \text{E}_6 \text{E}_8 & \text{} \\
		964 & \text{A}_2^3 \text{A}_3^2 \text{E}_7 & \text{} & 1002 & \text{A}_1^3 \text{A}_9 \text{E}_7 & \mathbb{Z}_2 & 1040 & \text{A}_3^2 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1078 & \text{E}_6^2 \text{E}_7 & \text{} & 1116 & \text{A}_1^3 \text{A}_8 \text{E}_8 & \text{} & 1154 & \text{A}_1 \text{D}_4 \text{E}_6 \text{E}_8 & \text{} \\
		965 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_4 \text{E}_7 & \text{} & 1003 & \text{A}_1 \text{A}_2 \text{A}_9 \text{E}_7 & \text{} & 1041 & \text{A}_1^2 \text{A}_4 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1079 & \text{A}_1^3 \text{A}_2 \text{E}_7^2 & \mathbb{Z}_2 & 1117 & \text{A}_1 \text{A}_2 \text{A}_8 \text{E}_8 & \text{} & 1155 & \text{D}_5 \text{E}_6 \text{E}_8 & \text{} \\
		966 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{E}_7 & \mathbb{Z}_2 & 1004 & \text{A}_1 \text{A}_2 \text{A}_9 \text{E}_7 & \mathbb{Z}_2 & 1042 & \text{A}_2 \text{A}_4 \text{D}_6 \text{E}_7 & \text{} & 1080 & \text{A}_1 \text{A}_2^2 \text{E}_7^2 & \text{} & 1118 & \text{A}_3 \text{A}_8 \text{E}_8 & \text{} & 1156 & \text{A}_1^2 \text{A}_2 \text{E}_7 \text{E}_8 & \text{} \\
		967 & \text{A}_2 \text{A}_3^2 \text{A}_4 \text{E}_7 & \text{} & 1005 & \text{A}_3 \text{A}_9 \text{E}_7 & \text{} & 1043 & \text{A}_1 \text{A}_5 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1081 & \text{A}_1^2 \text{A}_3 \text{E}_7^2 & \mathbb{Z}_2 & 1119 & \text{A}_1^2 \text{A}_9 \text{E}_8 & \text{} & 1157 & \text{A}_2^2 \text{E}_7 \text{E}_8 & \text{} \\
		968 & \text{A}_1^2 \text{A}_2 \text{A}_4^2 \text{E}_7 & \text{} & 1006 & \text{A}_3 \text{A}_9 \text{E}_7 & \mathbb{Z}_2 & 1044 & \text{A}_6 \text{D}_6 \text{E}_7 & \text{} & 1082 & \text{A}_2 \text{A}_3 \text{E}_7^2 & \text{} & 1120 & \text{A}_2 \text{A}_9 \text{E}_8 & \text{} & 1158 & \text{A}_1 \text{A}_3 \text{E}_7 \text{E}_8 & \text{} \\
		969 & \text{A}_2^2 \text{A}_4^2 \text{E}_7 & \text{} & 1007 & \text{A}_1^2 \text{A}_{10} \text{E}_7 & \text{} & 1045 & \text{A}_2 \text{D}_4 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1083 & \text{A}_2 \text{A}_3 \text{E}_7^2 & \mathbb{Z}_2 & 1121 & \text{A}_1 \text{A}_{10} \text{E}_8 & \text{} & 1159 & \text{A}_4 \text{E}_7 \text{E}_8 & \text{} \\
		970 & \text{A}_1 \text{A}_3 \text{A}_4^2 \text{E}_7 & \text{} & 1008 & \text{A}_2 \text{A}_{10} \text{E}_7 & \text{} & 1046 & \text{A}_1 \text{D}_5 \text{D}_6 \text{E}_7 & \mathbb{Z}_2 & 1084 & \text{A}_1 \text{A}_4 \text{E}_7^2 & \text{} & 1122 & \text{A}_{11} \text{E}_8 & \text{} & 1160 & \text{D}_4 \text{E}_7 \text{E}_8 & \text{} \\
		971 & \text{A}_1^4 \text{A}_3 \text{A}_5 \text{E}_7 & \mathbb{Z}_2^2 & 1009 & \text{A}_1 \text{A}_{11} \text{E}_7 & \text{} & 1047 & \text{D}_6^2 \text{E}_7 & \mathbb{Z}_2 & 1085 & \text{A}_5 \text{E}_7^2 & \text{} & 1123 & \text{A}_1 \text{A}_2^3 \text{D}_4 \text{E}_8 & \text{} & 1161 & \text{A}_1^3 \text{E}_8^2 & \text{} \\
		972 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{E}_7 & \mathbb{Z}_2 & 1010 & \text{A}_{12} \text{E}_7 & \text{} & 1048 & \text{A}_1 \text{A}_2^2 \text{D}_7 \text{E}_7 & \text{} & 1086 & \text{A}_1 \text{D}_4 \text{E}_7^2 & \mathbb{Z}_2 & 1124 & \text{A}_2^2 \text{A}_3 \text{D}_4 \text{E}_8 & \text{} & 1162 & \text{A}_1 \text{A}_2 \text{E}_8^2 & \text{} \\
		973 & \text{A}_2^2 \text{A}_3 \text{A}_5 \text{E}_7 & \text{} & 1011 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{D}_4 \text{E}_7 & \mathbb{Z}_2 & 1049 & \text{A}_1^2 \text{A}_3 \text{D}_7 \text{E}_7 & \mathbb{Z}_2 & 1087 & \text{D}_5 \text{E}_7^2 & \text{} & 1125 & \text{A}_1 \text{A}_2 \text{A}_4 \text{D}_4 \text{E}_8 & \text{} & 1163 & \text{A}_3 \text{E}_8^2 & \text{} \\
		974 & \text{A}_2^2 \text{A}_3 \text{A}_5 \text{E}_7 & \mathbb{Z}_2 & 1012 & \text{A}_1^2 \text{A}_3^2 \text{D}_4 \text{E}_7 & \mathbb{Z}_2^2 & 1050 & \text{A}_2 \text{A}_3 \text{D}_7 \text{E}_7 & \text{} & 1088 & \text{D}_5 \text{E}_7^2 & \mathbb{Z}_2 & 1126 & \text{A}_2 \text{A}_5 \text{D}_4 \text{E}_8 & \text{} & \text{} & \text{} & \text{} \\
		975 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{E}_7 & \mathbb{Z}_2 & 1013 & \text{A}_2^2 \text{A}_4 \text{D}_4 \text{E}_7 & \text{} & 1051 & \text{A}_1 \text{A}_4 \text{D}_7 \text{E}_7 & \text{} & 1089 & \text{A}_1 \text{A}_2^2 \text{A}_3^2 \text{E}_8 & \text{} & 1127 & \text{A}_1 \text{A}_6 \text{D}_4 \text{E}_8 & \text{} & \text{} & \text{} & \text{} \\
		976 & \text{A}_1^3 \text{A}_4 \text{A}_5 \text{E}_7 & \mathbb{Z}_2 & 1014 & \text{A}_1 \text{A}_3 \text{A}_4 \text{D}_4 \text{E}_7 & \mathbb{Z}_2 & 1052 & \text{A}_5 \text{D}_7 \text{E}_7 & \text{} & 1090 & \text{A}_1^2 \text{A}_3^3 \text{E}_8 & \mathbb{Z}_2 & 1128 & \text{A}_1^2 \text{A}_2^2 \text{D}_5 \text{E}_8 & \text{} & \text{} & \text{} & \text{} \\
		977 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_5 \text{E}_7 & \text{} & 1015 & \text{A}_4^2 \text{D}_4 \text{E}_7 & \text{} & 1053 & \text{A}_5 \text{D}_7 \text{E}_7 & \mathbb{Z}_2 & 1091 & \text{A}_2 \text{A}_3^3 \text{E}_8 & \text{} & 1129 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_5 \text{E}_8 & \text{} & \text{} & \text{} & \text{} \\
		978 & \text{A}_3 \text{A}_4 \text{A}_5 \text{E}_7 & \text{} & 1016 & \text{A}_1^3 \text{A}_5 \text{D}_4 \text{E}_7 & \mathbb{Z}_2^2 & 1054 & \text{A}_1 \text{D}_4 \text{D}_7 \text{E}_7 & \mathbb{Z}_2 & 1092 & \text{A}_1^3 \text{A}_2^2 \text{A}_4 \text{E}_8 & \text{} & 1130 & \text{A}_1^2 \text{A}_4 \text{D}_5 \text{E}_8 & \text{} & \text{} & \text{} & \text{} \\
		\hline
	\end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline
	 1 & \text{A}_1^2 \text{A}_3^3 & \mathbb{Z}_2^3 & 48 & \text{A}_3 \text{A}_4 \text{C}_2^2 & \mathbb{Z}_2 & 95 & \text{A}_1 \text{A}_5 \text{C}_5 & \mathbb{Z}_2 & 142 & \text{A}_4 \text{C}_1^2 \text{D}_5 & \text{} & 189 & \text{C}_1 \text{C}_3 \text{E}_7 & \text{} & 236 & \text{A}_1^2 \text{C}_7 \text{F}_2 & \text{} \\
 2 & \text{A}_2 \text{A}_3^3 & \mathbb{Z}_2^2 & 49 & \text{A}_1^2 \text{A}_5 \text{C}_2^2 & \mathbb{Z}_2^2 & 96 & \text{A}_1 \text{A}_2^2 \text{C}_1 \text{C}_5 & \text{} & 143 & \text{A}_1 \text{A}_3 \text{C}_2 \text{D}_5 & \mathbb{Z}_2^2 & 190 & \text{A}_1 \text{C}_1^2 \text{E}_8 & \text{} & 237 & \text{A}_2 \text{C}_7 \text{F}_2 & \text{} \\
 3 & \text{A}_1 \text{A}_5^2 & \mathbb{Z}_2^2 & 50 & \text{A}_2 \text{A}_5 \text{C}_2^2 & \mathbb{Z}_2 & 97 & \text{A}_1 \text{A}_4 \text{C}_1 \text{C}_5 & \text{} & 144 & \text{A}_1 \text{A}_2 \text{C}_1 \text{C}_2 \text{D}_5 & \mathbb{Z}_2 & 191 & \text{C}_1 \text{C}_2 \text{E}_8 & \text{} & 238 & \text{A}_1 \text{C}_8 \text{F}_2 & \text{} \\
 4 & \text{A}_2^2 \text{A}_7 & \mathbb{Z}_2 & 51 & \text{A}_7 \text{C}_2^2 & \mathbb{Z}_2 & 98 & \text{A}_5 \text{C}_1 \text{C}_5 & \text{} & 145 & \text{A}_1^2 \text{C}_2^2 \text{D}_5 & \mathbb{Z}_2^2 & 192 & \text{A}_1 \text{A}_2^4 \text{F}_2 & \mathbb{Z}_3 & 239 & \text{C}_9 \text{F}_2 & \text{} \\
 5 & \text{A}_2^2 \text{A}_3^2 \text{C}_1 & \mathbb{Z}_2 & 52 & \text{A}_2 \text{A}_3^2 \text{C}_3 & \mathbb{Z}_2 & 99 & \text{A}_2^2 \text{C}_2 \text{C}_5 & \text{} & 146 & \text{A}_2 \text{C}_2^2 \text{D}_5 & \mathbb{Z}_2 & 193 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{F}_2 & \text{} & 240 & \text{A}_4 \text{C}_1 \text{D}_4 \text{F}_2 & \text{} \\
 6 & \text{A}_2^3 \text{A}_4 \text{C}_1 & \text{} & 53 & \text{A}_2^2 \text{A}_4 \text{C}_3 & \text{} & 100 & \text{A}_1 \text{A}_3 \text{C}_2 \text{C}_5 & \mathbb{Z}_2 & 147 & \text{A}_1 \text{C}_2 \text{C}_3 \text{D}_5 & \mathbb{Z}_2 & 194 & \text{A}_1 \text{A}_4^2 \text{F}_2 & \text{} & 241 & \text{C}_5 \text{D}_4 \text{F}_2 & \text{} \\
 7 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{C}_1 & \mathbb{Z}_2 & 54 & \text{A}_1 \text{A}_2 \text{A}_5 \text{C}_3 & \mathbb{Z}_2 & 101 & \text{A}_4 \text{C}_2 \text{C}_5 & \text{} & 148 & \text{A}_1^2 \text{C}_4 \text{D}_5 & \mathbb{Z}_2^2 & 195 & \text{A}_2^2 \text{A}_5 \text{F}_2 & \mathbb{Z}_3 & 242 & \text{A}_4 \text{D}_5 \text{F}_2 & \text{} \\
 8 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{C}_1 & \mathbb{Z}_2^2 & 55 & \text{A}_2 \text{A}_6 \text{C}_3 & \text{} & 102 & \text{A}_1 \text{A}_2 \text{C}_3 \text{C}_5 & \text{} & 149 & \text{A}_1 \text{C}_1 \text{C}_4 \text{D}_5 & \mathbb{Z}_2 & 196 & \text{A}_1 \text{A}_3 \text{A}_5 \text{F}_2 & \mathbb{Z}_2 & 243 & \text{A}_1 \text{A}_2 \text{C}_1 \text{D}_5 \text{F}_2 & \text{} \\
 9 & \text{A}_1 \text{A}_4 \text{A}_5 \text{C}_1 & \mathbb{Z}_2 & 56 & \text{A}_1 \text{A}_7 \text{C}_3 & \mathbb{Z}_2 & 103 & \text{A}_1^2 \text{C}_4 \text{C}_5 & \mathbb{Z}_2 & 150 & \text{C}_2 \text{C}_4 \text{D}_5 & \mathbb{Z}_2 & 197 & \text{A}_4 \text{A}_5 \text{F}_2 & \text{} & 244 & \text{A}_3 \text{C}_1 \text{D}_5 \text{F}_2 & \text{} \\
 10 & \text{A}_5^2 \text{C}_1 & \mathbb{Z}_2 & 57 & \text{A}_1 \text{A}_2^3 \text{C}_1 \text{C}_3 & \text{} & 104 & \text{A}_1 \text{C}_5^2 & \text{} & 151 & \text{C}_1 \text{C}_5 \text{D}_5 & \text{} & 198 & \text{A}_1 \text{A}_2 \text{A}_6 \text{F}_2 & \text{} & 245 & \text{A}_2 \text{C}_2 \text{D}_5 \text{F}_2 & \text{} \\
 11 & \text{A}_2^2 \text{A}_6 \text{C}_1 & \text{} & 58 & \text{A}_2^2 \text{A}_3 \text{C}_1 \text{C}_3 & \text{} & 105 & \text{A}_1 \text{A}_2^2 \text{C}_6 & \mathbb{Z}_2 & 152 & \text{C}_1^2 \text{D}_4 \text{D}_5 & \mathbb{Z}_2 & 199 & \text{A}_1^2 \text{A}_7 \text{F}_2 & \mathbb{Z}_2 & 246 & \text{A}_1 \text{C}_3 \text{D}_5 \text{F}_2 & \text{} \\
 12 & \text{A}_1 \text{A}_2 \text{A}_7 \text{C}_1 & \mathbb{Z}_2 & 59 & \text{A}_1 \text{A}_2 \text{A}_4 \text{C}_1 \text{C}_3 & \text{} & 106 & \text{A}_1^2 \text{A}_3 \text{C}_6 & \mathbb{Z}_2^2 & 153 & \text{C}_1 \text{D}_5^2 & \mathbb{Z}_2 & 200 & \text{A}_1 \text{A}_8 \text{F}_2 & \text{} & 247 & \text{C}_4 \text{D}_5 \text{F}_2 & \text{} \\
 13 & \text{A}_1 \text{A}_9 \text{C}_1 & \mathbb{Z}_2 & 60 & \text{A}_1^2 \text{A}_5 \text{C}_1 \text{C}_3 & \mathbb{Z}_2 & 107 & \text{A}_1 \text{A}_4 \text{C}_6 & \mathbb{Z}_2 & 154 & \text{A}_1^2 \text{A}_3 \text{D}_6 & \mathbb{Z}_2^3 & 201 & \text{A}_9 \text{F}_2 & \text{} & 248 & \text{A}_2 \text{C}_1 \text{D}_6 \text{F}_2 & \text{} \\
 14 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{C}_1^2 & \mathbb{Z}_2 & 61 & \text{A}_2 \text{A}_5 \text{C}_1 \text{C}_3 & \text{} & 108 & \text{A}_5 \text{C}_6 & \mathbb{Z}_2 & 155 & \text{A}_1 \text{A}_3 \text{C}_1 \text{D}_6 & \mathbb{Z}_2^2 & 202 & \text{A}_1^2 \text{A}_3^2 \text{C}_1 \text{F}_2 & \mathbb{Z}_2 & 249 & \text{C}_3 \text{D}_6 \text{F}_2 & \text{} \\
 15 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{C}_1^2 & \mathbb{Z}_4 & 62 & \text{A}_1 \text{A}_6 \text{C}_1 \text{C}_3 & \text{} & 109 & \text{A}_1^2 \text{A}_2 \text{C}_1 \text{C}_6 & \mathbb{Z}_2 & 156 & \text{A}_1 \text{A}_2 \text{C}_1^2 \text{D}_6 & \mathbb{Z}_2 & 203 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{C}_1 \text{F}_2 & \text{} & 250 & \text{A}_1 \text{C}_1 \text{D}_7 \text{F}_2 & \text{} \\
 16 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{C}_1^2 & \text{} & 63 & \text{A}_7 \text{C}_1 \text{C}_3 & \mathbb{Z}_2 & 110 & \text{A}_2^2 \text{C}_1 \text{C}_6 & \text{} & 157 & \text{A}_1^3 \text{C}_2 \text{D}_6 & \mathbb{Z}_2^3 & 204 & \text{A}_1 \text{A}_3 \text{A}_4 \text{C}_1 \text{F}_2 & \text{} & 251 & \text{C}_2 \text{D}_7 \text{F}_2 & \text{} \\
 17 & \text{A}_1 \text{A}_4^2 \text{C}_1^2 & \text{} & 64 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_2 \text{C}_3 & \mathbb{Z}_2 & 111 & \text{A}_1 \text{A}_3 \text{C}_1 \text{C}_6 & \mathbb{Z}_2 & 158 & \text{A}_1 \text{A}_2 \text{C}_2 \text{D}_6 & \mathbb{Z}_2^2 & 205 & \text{A}_4^2 \text{C}_1 \text{F}_2 & \text{} & 252 & \text{C}_1 \text{D}_8 \text{F}_2 & \text{} \\
 18 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{C}_1^2 & \mathbb{Z}_2 & 65 & \text{A}_3^2 \text{C}_2 \text{C}_3 & \mathbb{Z}_2 & 112 & \text{A}_4 \text{C}_1 \text{C}_6 & \text{} & 159 & \text{A}_3 \text{C}_2 \text{D}_6 & \mathbb{Z}_2^2 & 206 & \text{A}_1^3 \text{A}_5 \text{C}_1 \text{F}_2 & \mathbb{Z}_2 & 253 & \text{D}_9 \text{F}_2 & \text{} \\
 19 & \text{A}_1 \text{A}_3 \text{A}_5 \text{C}_1^2 & \mathbb{Z}_2 & 66 & \text{A}_2 \text{A}_4 \text{C}_2 \text{C}_3 & \text{} & 113 & \text{A}_1^3 \text{C}_2 \text{C}_6 & \mathbb{Z}_2^2 & 160 & \text{A}_1^2 \text{C}_1 \text{C}_2 \text{D}_6 & \mathbb{Z}_2^2 & 207 & \text{A}_3 \text{A}_5 \text{C}_1 \text{F}_2 & \text{} & 254 & \text{A}_1 \text{A}_2 \text{E}_6 \text{F}_2 & \text{} \\
 20 & \text{A}_4 \text{A}_5 \text{C}_1^2 & \text{} & 67 & \text{A}_1 \text{A}_5 \text{C}_2 \text{C}_3 & \mathbb{Z}_2 & 114 & \text{A}_1 \text{A}_2 \text{C}_2 \text{C}_6 & \mathbb{Z}_2 & 161 & \text{A}_2 \text{C}_1 \text{C}_2 \text{D}_6 & \mathbb{Z}_2 & 208 & \text{A}_1^2 \text{A}_6 \text{C}_1 \text{F}_2 & \text{} & 255 & \text{A}_3 \text{E}_6 \text{F}_2 & \text{} \\
 21 & \text{A}_1 \text{A}_2 \text{A}_6 \text{C}_1^2 & \text{} & 68 & \text{A}_6 \text{C}_2 \text{C}_3 & \text{} & 115 & \text{A}_3 \text{C}_2 \text{C}_6 & \mathbb{Z}_2 & 162 & \text{A}_1 \text{C}_2^2 \text{D}_6 & \mathbb{Z}_2^2 & 209 & \text{A}_2 \text{A}_6 \text{C}_1 \text{F}_2 & \text{} & 256 & \text{A}_1^2 \text{C}_1 \text{E}_6 \text{F}_2 & \text{} \\
 22 & \text{A}_1^2 \text{A}_7 \text{C}_1^2 & \mathbb{Z}_2 & 69 & \text{A}_1 \text{A}_2^2 \text{C}_3^2 & \text{} & 116 & \text{A}_1^2 \text{C}_3 \text{C}_6 & \mathbb{Z}_2 & 163 & \text{A}_1 \text{C}_1 \text{C}_3 \text{D}_6 & \mathbb{Z}_2 & 210 & \text{A}_1 \text{A}_7 \text{C}_1 \text{F}_2 & \text{} & 257 & \text{A}_1 \text{C}_2 \text{E}_6 \text{F}_2 & \text{} \\
 23 & \text{A}_1^2 \text{A}_7 \text{C}_1^2 & \mathbb{Z}_4 & 70 & \text{A}_1^2 \text{A}_3 \text{C}_3^2 & \mathbb{Z}_2 & 117 & \text{A}_2 \text{C}_3 \text{C}_6 & \text{} & 164 & \text{C}_2 \text{C}_3 \text{D}_6 & \mathbb{Z}_2 & 211 & \text{A}_8 \text{C}_1 \text{F}_2 & \text{} & 258 & \text{C}_3 \text{E}_6 \text{F}_2 & \text{} \\
 24 & \text{A}_2 \text{A}_7 \text{C}_1^2 & \mathbb{Z}_4 & 71 & \text{A}_2 \text{A}_3 \text{C}_3^2 & \text{} & 118 & \text{A}_1 \text{C}_4 \text{C}_6 & \mathbb{Z}_2 & 165 & \text{A}_1 \text{C}_4 \text{D}_6 & \mathbb{Z}_2^2 & 212 & \text{A}_2^2 \text{A}_3 \text{C}_2 \text{F}_2 & \text{} & 259 & \text{A}_2 \text{E}_7 \text{F}_2 & \text{} \\
 25 & \text{A}_1 \text{A}_8 \text{C}_1^2 & \text{} & 72 & \text{A}_1 \text{A}_4 \text{C}_3^2 & \text{} & 119 & \text{C}_5 \text{C}_6 & \text{} & 166 & \text{C}_1 \text{C}_4 \text{D}_6 & \mathbb{Z}_2 & 213 & \text{A}_1 \text{A}_3^2 \text{C}_2 \text{F}_2 & \mathbb{Z}_2 & 260 & \text{A}_1 \text{C}_1 \text{E}_7 \text{F}_2 & \text{} \\
 26 & \text{A}_9 \text{C}_1^2 & \text{} & 73 & \text{A}_5 \text{C}_3^2 & \text{} & 120 & \text{A}_2^2 \text{C}_7 & \text{} & 167 & \text{A}_1 \text{C}_1 \text{C}_2 \text{D}_7 & \mathbb{Z}_2 & 214 & \text{A}_1 \text{A}_2 \text{A}_4 \text{C}_2 \text{F}_2 & \text{} & 261 & \text{C}_2 \text{E}_7 \text{F}_2 & \text{} \\
 27 & \text{A}_1^3 \text{A}_3^2 \text{C}_2 & \mathbb{Z}_2^3 & 74 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{C}_4 & \mathbb{Z}_2^2 & 121 & \text{A}_1 \text{A}_2 \text{C}_1 \text{C}_7 & \text{} & 168 & \text{C}_2^2 \text{D}_7 & \mathbb{Z}_2 & 215 & \text{A}_3 \text{A}_4 \text{C}_2 \text{F}_2 & \text{} & 262 & \text{A}_1 \text{E}_8 \text{F}_2 & \text{} \\
 28 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{C}_2 & \mathbb{Z}_2^2 & 75 & \text{A}_2^2 \text{A}_3 \text{C}_4 & \mathbb{Z}_2 & 122 & \text{A}_2 \text{C}_2 \text{C}_7 & \text{} & 169 & \text{A}_1^2 \text{C}_1 \text{D}_8 & \mathbb{Z}_2^2 & 216 & \text{A}_1^2 \text{A}_5 \text{C}_2 \text{F}_2 & \mathbb{Z}_2 & 263 & \text{C}_1 \text{E}_8 \text{F}_2 & \text{} \\
 29 & \text{A}_1 \text{A}_3 \text{A}_5 \text{C}_2 & \mathbb{Z}_2^2 & 76 & \text{A}_1 \text{A}_3^2 \text{C}_4 & \mathbb{Z}_2^2 & 123 & \text{A}_1 \text{C}_3 \text{C}_7 & \text{} & 170 & \text{A}_1 \text{C}_1^2 \text{D}_8 & \mathbb{Z}_2 & 217 & \text{A}_2 \text{A}_5 \text{C}_2 \text{F}_2 & \text{} & 264 & \text{A}_1^3 \text{A}_2^2 \text{F}_2^2 & \mathbb{Z}_3 \\
 30 & \text{A}_4 \text{A}_5 \text{C}_2 & \mathbb{Z}_2 & 77 & \text{A}_1^2 \text{A}_5 \text{C}_4 & \mathbb{Z}_2^2 & 124 & \text{A}_1 \text{A}_2 \text{C}_8 & \mathbb{Z}_2 & 171 & \text{A}_1 \text{C}_2 \text{D}_8 & \mathbb{Z}_2^2 & 218 & \text{A}_1 \text{A}_6 \text{C}_2 \text{F}_2 & \text{} & 265 & \text{A}_2^2 \text{A}_3 \text{F}_2^2 & \mathbb{Z}_3 \\
 31 & \text{A}_2 \text{A}_7 \text{C}_2 & \mathbb{Z}_2 & 78 & \text{A}_1^2 \text{A}_2^2 \text{C}_1 \text{C}_4 & \mathbb{Z}_2 & 125 & \text{A}_1^2 \text{C}_1 \text{C}_8 & \mathbb{Z}_2 & 172 & \text{C}_1 \text{C}_2 \text{D}_8 & \mathbb{Z}_2 & 219 & \text{A}_7 \text{C}_2 \text{F}_2 & \text{} & 266 & \text{A}_1 \text{A}_3^2 \text{F}_2^2 & \text{} \\
 32 & \text{A}_9 \text{C}_2 & \mathbb{Z}_2 & 79 & \text{A}_1^3 \text{A}_3 \text{C}_1 \text{C}_4 & \mathbb{Z}_2^2 & 126 & \text{A}_2 \text{C}_1 \text{C}_8 & \mathbb{Z}_2 & 173 & \text{C}_1^2 \text{D}_9 & \text{} & 220 & \text{A}_1^2 \text{A}_2^2 \text{C}_3 \text{F}_2 & \text{} & 267 & \text{A}_1^3 \text{A}_4 \text{F}_2^2 & \text{} \\
 33 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{C}_1 \text{C}_2 & \mathbb{Z}_2 & 80 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_1 \text{C}_4 & \mathbb{Z}_2 & 127 & \text{A}_1 \text{C}_2 \text{C}_8 & \mathbb{Z}_2 & 174 & \text{A}_4 \text{C}_1 \text{E}_6 & \text{} & 221 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_3 \text{F}_2 & \text{} & 268 & \text{A}_3 \text{A}_4 \text{F}_2^2 & \text{} \\
 34 & \text{A}_1^2 \text{A}_3^2 \text{C}_1 \text{C}_2 & \mathbb{Z}_2^2 & 81 & \text{A}_1^2 \text{A}_4 \text{C}_1 \text{C}_4 & \mathbb{Z}_2 & 128 & \text{C}_3 \text{C}_8 & \mathbb{Z}_2 & 175 & \text{A}_1 \text{A}_2 \text{C}_1^2 \text{E}_6 & \text{} & 222 & \text{A}_1^2 \text{A}_4 \text{C}_3 \text{F}_2 & \text{} & 269 & \text{A}_1^2 \text{A}_5 \text{F}_2^2 & \mathbb{Z}_3 \\
 35 & \text{A}_2^2 \text{A}_4 \text{C}_1 \text{C}_2 & \text{} & 82 & \text{A}_1 \text{A}_5 \text{C}_1 \text{C}_4 & \mathbb{Z}_2 & 129 & \text{A}_1 \text{C}_1 \text{C}_9 & \text{} & 176 & \text{A}_3 \text{C}_1^2 \text{E}_6 & \text{} & 223 & \text{A}_2 \text{A}_4 \text{C}_3 \text{F}_2 & \text{} & 270 & \text{A}_2 \text{A}_5 \text{F}_2^2 & \mathbb{Z}_3 \\
 36 & \text{A}_1 \text{A}_3 \text{A}_4 \text{C}_1 \text{C}_2 & \mathbb{Z}_2 & 83 & \text{A}_1^3 \text{A}_2 \text{C}_2 \text{C}_4 & \mathbb{Z}_2^2 & 130 & \text{C}_2 \text{C}_9 & \text{} & 177 & \text{A}_2 \text{C}_1 \text{C}_2 \text{E}_6 & \text{} & 224 & \text{A}_1 \text{A}_5 \text{C}_3 \text{F}_2 & \text{} & 271 & \text{A}_1 \text{A}_6 \text{F}_2^2 & \text{} \\
 37 & \text{A}_4^2 \text{C}_1 \text{C}_2 & \text{} & 84 & \text{A}_1 \text{A}_2^2 \text{C}_2 \text{C}_4 & \mathbb{Z}_2 & 131 & \text{A}_1 \text{C}_{10} & \mathbb{Z}_2 & 178 & \text{A}_1 \text{C}_1 \text{C}_3 \text{E}_6 & \text{} & 225 & \text{A}_6 \text{C}_3 \text{F}_2 & \text{} & 272 & \text{A}_7 \text{F}_2^2 & \text{} \\
 38 & \text{A}_1^3 \text{A}_5 \text{C}_1 \text{C}_2 & \mathbb{Z}_2^2 & 85 & \text{A}_1^2 \text{A}_3 \text{C}_2 \text{C}_4 & \mathbb{Z}_2^2 & 132 & \text{C}_1 \text{C}_{10} & \text{} & 179 & \text{C}_2 \text{C}_3 \text{E}_6 & \text{} & 226 & \text{A}_1^2 \text{A}_3 \text{C}_4 \text{F}_2 & \mathbb{Z}_2 & 273 & \text{A}_1 \text{A}_2 \text{D}_4 \text{F}_2^2 & \text{} \\
 39 & \text{A}_1 \text{A}_2 \text{A}_5 \text{C}_1 \text{C}_2 & \mathbb{Z}_2 & 86 & \text{A}_2 \text{A}_3 \text{C}_2 \text{C}_4 & \mathbb{Z}_2 & 133 & \text{A}_1^2 \text{A}_3 \text{C}_2 \text{D}_4 & \mathbb{Z}_2^3 & 180 & \text{C}_1 \text{C}_4 \text{E}_6 & \text{} & 227 & \text{A}_1 \text{A}_4 \text{C}_4 \text{F}_2 & \text{} & 274 & \text{A}_3 \text{D}_4 \text{F}_2^2 & \text{} \\
 40 & \text{A}_3 \text{A}_5 \text{C}_1 \text{C}_2 & \mathbb{Z}_2 & 87 & \text{A}_1 \text{A}_4 \text{C}_2 \text{C}_4 & \mathbb{Z}_2 & 134 & \text{A}_1 \text{A}_3 \text{C}_1 \text{C}_2 \text{D}_4 & \mathbb{Z}_2^2 & 181 & \text{C}_5 \text{E}_6 & \text{} & 228 & \text{A}_5 \text{C}_4 \text{F}_2 & \text{} & 275 & \text{A}_1^2 \text{D}_5 \text{F}_2^2 & \text{} \\
 41 & \text{A}_2 \text{A}_6 \text{C}_1 \text{C}_2 & \text{} & 88 & \text{A}_5 \text{C}_2 \text{C}_4 & \mathbb{Z}_2 & 135 & \text{A}_1^3 \text{C}_2^2 \text{D}_4 & \mathbb{Z}_2^3 & 182 & \text{A}_1 \text{A}_2 \text{C}_1 \text{E}_7 & \mathbb{Z}_2 & 229 & \text{A}_1^2 \text{A}_2 \text{C}_5 \text{F}_2 & \text{} & 276 & \text{A}_1 \text{D}_6 \text{F}_2^2 & \text{} \\
 42 & \text{A}_1 \text{A}_7 \text{C}_1 \text{C}_2 & \mathbb{Z}_2 & 89 & \text{A}_1^2 \text{A}_2 \text{C}_3 \text{C}_4 & \mathbb{Z}_2 & 136 & \text{A}_1 \text{A}_2 \text{C}_2^2 \text{D}_4 & \mathbb{Z}_2^2 & 183 & \text{A}_1^2 \text{C}_1^2 \text{E}_7 & \mathbb{Z}_2 & 230 & \text{A}_2^2 \text{C}_5 \text{F}_2 & \text{} & 277 & \text{D}_7 \text{F}_2^2 & \text{} \\
 43 & \text{A}_8 \text{C}_1 \text{C}_2 & \text{} & 90 & \text{A}_2^2 \text{C}_3 \text{C}_4 & \text{} & 137 & \text{A}_3 \text{C}_2^2 \text{D}_4 & \mathbb{Z}_2^2 & 184 & \text{A}_2 \text{C}_1^2 \text{E}_7 & \text{} & 231 & \text{A}_1 \text{A}_3 \text{C}_5 \text{F}_2 & \text{} & 278 & \text{A}_1 \text{E}_6 \text{F}_2^2 & \mathbb{Z}_3 \\
 44 & \text{A}_1^4 \text{A}_3 \text{C}_2^2 & \mathbb{Z}_2^3 & 91 & \text{A}_1 \text{A}_3 \text{C}_3 \text{C}_4 & \mathbb{Z}_2 & 138 & \text{A}_1^2 \text{C}_1 \text{C}_4 \text{D}_4 & \mathbb{Z}_2^2 & 185 & \text{A}_2 \text{C}_2 \text{E}_7 & \mathbb{Z}_2 & 232 & \text{A}_4 \text{C}_5 \text{F}_2 & \text{} & 279 & \text{E}_7 \text{F}_2^2 & \text{} \\
 45 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{C}_2^2 & \mathbb{Z}_2^2 & 92 & \text{A}_1^3 \text{C}_4^2 & \mathbb{Z}_2^2 & 139 & \text{A}_1 \text{C}_2 \text{C}_4 \text{D}_4 & \mathbb{Z}_2^2 & 186 & \text{A}_1 \text{C}_1 \text{C}_2 \text{E}_7 & \mathbb{Z}_2 & 233 & \text{A}_1^3 \text{C}_6 \text{F}_2 & \mathbb{Z}_2 & 280 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{F}_3 & \mathbb{Z}_2 \\
 46 & \text{A}_2^2 \text{A}_3 \text{C}_2^2 & \mathbb{Z}_2 & 93 & \text{A}_1 \text{A}_2 \text{C}_4^2 & \mathbb{Z}_2 & 140 & \text{A}_1^3 \text{D}_4^2 & \mathbb{Z}_2^4 & 187 & \text{C}_2^2 \text{E}_7 & \mathbb{Z}_2 & 234 & \text{A}_1 \text{A}_2 \text{C}_6 \text{F}_2 & \text{} & 281 & \text{A}_1^2 \text{A}_3^2 \text{F}_3 & \mathbb{Z}_2^2 \\
 47 & \text{A}_1 \text{A}_3^2 \text{C}_2^2 & \mathbb{Z}_2^2 & 94 & \text{A}_3 \text{C}_4^2 & \mathbb{Z}_2^2 & 141 & \text{A}_1^2 \text{A}_2 \text{C}_1^2 \text{D}_5 & \mathbb{Z}_2 & 188 & \text{A}_1 \text{C}_3 \text{E}_7 & \mathbb{Z}_2 & 235 & \text{A}_3 \text{C}_6 \text{F}_2 & \text{} & 282 & \text{A}_2^2 \text{A}_4 \text{F}_3 & \text{} \\	
		\hline
	\end{tabular}
	
	\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline 
 283 & \text{A}_1 \text{A}_3 \text{A}_4 \text{F}_3 & \mathbb{Z}_2 & 307 & \text{A}_1^2 \text{A}_4 \text{C}_2 \text{F}_3 & \mathbb{Z}_2 & 331 & \text{A}_1 \text{C}_3 \text{D}_4 \text{F}_3 & \mathbb{Z}_2 & 355 & \text{A}_6 \text{F}_2 \text{F}_3 & \text{} & 379 & \text{A}_1 \text{A}_5 \text{C}_1 \text{F}_4 & \text{} & 403 & \text{A}_1 \text{A}_4 \text{F}_2 \text{F}_4 & \text{} \\
 284 & \text{A}_4^2 \text{F}_3 & \text{} & 308 & \text{A}_2 \text{A}_4 \text{C}_2 \text{F}_3 & \text{} & 332 & \text{A}_1 \text{A}_2 \text{D}_5 \text{F}_3 & \mathbb{Z}_2 & 356 & \text{A}_2 \text{D}_4 \text{F}_2 \text{F}_3 & \text{} & 380 & \text{A}_6 \text{C}_1 \text{F}_4 & \text{} & 404 & \text{A}_5 \text{F}_2 \text{F}_4 & \text{} \\
 285 & \text{A}_1^3 \text{A}_5 \text{F}_3 & \mathbb{Z}_2^2 & 309 & \text{A}_1 \text{A}_5 \text{C}_2 \text{F}_3 & \mathbb{Z}_2 & 333 & \text{A}_1^2 \text{C}_1 \text{D}_5 \text{F}_3 & \mathbb{Z}_2 & 357 & \text{A}_1 \text{D}_5 \text{F}_2 \text{F}_3 & \text{} & 381 & \text{A}_1 \text{A}_2^2 \text{C}_2 \text{F}_4 & \text{} & 405 & \text{A}_1 \text{D}_4 \text{F}_2 \text{F}_4 & \text{} \\
 286 & \text{A}_1 \text{A}_2 \text{A}_5 \text{F}_3 & \mathbb{Z}_2 & 310 & \text{A}_6 \text{C}_2 \text{F}_3 & \text{} & 334 & \text{A}_2 \text{C}_1 \text{D}_5 \text{F}_3 & \text{} & 358 & \text{D}_6 \text{F}_2 \text{F}_3 & \text{} & 382 & \text{A}_2 \text{A}_3 \text{C}_2 \text{F}_4 & \text{} & 406 & \text{D}_5 \text{F}_2 \text{F}_4 & \text{} \\
 287 & \text{A}_3 \text{A}_5 \text{F}_3 & \mathbb{Z}_2 & 311 & \text{A}_1 \text{A}_2^2 \text{C}_3 \text{F}_3 & \text{} & 335 & \text{A}_1 \text{C}_2 \text{D}_5 \text{F}_3 & \mathbb{Z}_2 & 359 & \text{E}_6 \text{F}_2 \text{F}_3 & \text{} & 383 & \text{A}_1 \text{A}_4 \text{C}_2 \text{F}_4 & \text{} & 407 & \text{A}_1^2 \text{A}_2 \text{F}_3 \text{F}_4 & \text{} \\
 288 & \text{A}_2 \text{A}_6 \text{F}_3 & \text{} & 312 & \text{A}_1^2 \text{A}_3 \text{C}_3 \text{F}_3 & \mathbb{Z}_2 & 336 & \text{C}_3 \text{D}_5 \text{F}_3 & \text{} & 360 & \text{A}_1^3 \text{A}_2 \text{F}_3^2 & \mathbb{Z}_2 & 384 & \text{A}_5 \text{C}_2 \text{F}_4 & \text{} & 408 & \text{A}_2^2 \text{F}_3 \text{F}_4 & \text{} \\
 289 & \text{A}_1 \text{A}_7 \text{F}_3 & \mathbb{Z}_2 & 313 & \text{A}_2 \text{A}_3 \text{C}_3 \text{F}_3 & \text{} & 337 & \text{A}_2 \text{D}_6 \text{F}_3 & \mathbb{Z}_2 & 361 & \text{A}_1 \text{A}_2^2 \text{F}_3^2 & \text{} & 385 & \text{A}_1^2 \text{A}_2 \text{C}_3 \text{F}_4 & \text{} & 409 & \text{A}_1 \text{A}_3 \text{F}_3 \text{F}_4 & \text{} \\
 290 & \text{A}_8 \text{F}_3 & \text{} & 314 & \text{A}_1 \text{A}_4 \text{C}_3 \text{F}_3 & \text{} & 338 & \text{A}_1 \text{C}_1 \text{D}_6 \text{F}_3 & \mathbb{Z}_2 & 362 & \text{A}_1^2 \text{A}_3 \text{F}_3^2 & \mathbb{Z}_2 & 386 & \text{A}_2^2 \text{C}_3 \text{F}_4 & \text{} & 410 & \text{A}_4 \text{F}_3 \text{F}_4 & \text{} \\
 291 & \text{A}_1^3 \text{A}_2^2 \text{C}_1 \text{F}_3 & \mathbb{Z}_2 & 315 & \text{A}_5 \text{C}_3 \text{F}_3 & \text{} & 339 & \text{C}_2 \text{D}_6 \text{F}_3 & \mathbb{Z}_2 & 363 & \text{A}_2 \text{A}_3 \text{F}_3^2 & \text{} & 387 & \text{A}_1 \text{A}_3 \text{C}_3 \text{F}_4 & \text{} & 411 & \text{D}_4 \text{F}_3 \text{F}_4 & \text{} \\
 292 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{C}_1 \text{F}_3 & \mathbb{Z}_2 & 316 & \text{A}_5 \text{C}_3 \text{F}_3 & \mathbb{Z}_2 & 340 & \text{A}_1 \text{D}_7 \text{F}_3 & \mathbb{Z}_2 & 364 & \text{A}_2 \text{A}_3 \text{F}_3^2 & \mathbb{Z}_2 & 388 & \text{A}_4 \text{C}_3 \text{F}_4 & \text{} & 412 & \text{A}_1^3 \text{F}_4^2 & \text{} \\
 293 & \text{A}_2^2 \text{A}_3 \text{C}_1 \text{F}_3 & \text{} & 317 & \text{A}_1^4 \text{C}_4 \text{F}_3 & \mathbb{Z}_2^2 & 341 & \text{C}_1 \text{D}_7 \text{F}_3 & \text{} & 365 & \text{A}_1 \text{A}_4 \text{F}_3^2 & \text{} & 389 & \text{A}_1 \text{A}_2 \text{C}_4 \text{F}_4 & \text{} & 413 & \text{A}_1 \text{A}_2 \text{F}_4^2 & \text{} \\
 294 & \text{A}_1 \text{A}_3^2 \text{C}_1 \text{F}_3 & \mathbb{Z}_2 & 318 & \text{A}_1^2 \text{A}_2 \text{C}_4 \text{F}_3 & \mathbb{Z}_2 & 342 & \text{A}_2 \text{E}_6 \text{F}_3 & \text{} & 366 & \text{A}_5 \text{F}_3^2 & \text{} & 390 & \text{A}_1^2 \text{C}_5 \text{F}_4 & \text{} & 414 & \text{A}_3 \text{F}_4^2 & \text{} \\
 295 & \text{A}_1 \text{A}_2 \text{A}_4 \text{C}_1 \text{F}_3 & \text{} & 319 & \text{A}_2^2 \text{C}_4 \text{F}_3 & \text{} & 343 & \text{A}_1 \text{C}_1 \text{E}_6 \text{F}_3 & \text{} & 367 & \text{A}_1 \text{D}_4 \text{F}_3^2 & \mathbb{Z}_2 & 391 & \text{A}_2 \text{C}_5 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 296 & \text{A}_3 \text{A}_4 \text{C}_1 \text{F}_3 & \text{} & 320 & \text{A}_1 \text{A}_3 \text{C}_4 \text{F}_3 & \mathbb{Z}_2 & 344 & \text{C}_2 \text{E}_6 \text{F}_3 & \text{} & 368 & \text{D}_5 \text{F}_3^2 & \text{} & 392 & \text{A}_1 \text{C}_6 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 297 & \text{A}_1^2 \text{A}_5 \text{C}_1 \text{F}_3 & \mathbb{Z}_2 & 321 & \text{A}_4 \text{C}_4 \text{F}_3 & \text{} & 345 & \text{A}_1 \text{E}_7 \text{F}_3 & \mathbb{Z}_2 & 369 & \text{D}_5 \text{F}_3^2 & \mathbb{Z}_2 & 393 & \text{C}_7 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 298 & \text{A}_2 \text{A}_5 \text{C}_1 \text{F}_3 & \text{} & 322 & \text{A}_1 \text{A}_2 \text{C}_5 \text{F}_3 & \text{} & 346 & \text{C}_1 \text{E}_7 \text{F}_3 & \text{} & 370 & \text{A}_1 \text{A}_2^3 \text{F}_4 & \text{} & 394 & \text{A}_1 \text{C}_1 \text{D}_5 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 299 & \text{A}_2 \text{A}_5 \text{C}_1 \text{F}_3 & \mathbb{Z}_2 & 323 & \text{A}_3 \text{C}_5 \text{F}_3 & \text{} & 347 & \text{C}_1 \text{E}_7 \text{F}_3 & \mathbb{Z}_2 & 371 & \text{A}_2^2 \text{A}_3 \text{F}_4 & \text{} & 395 & \text{C}_2 \text{D}_5 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 300 & \text{A}_1 \text{A}_6 \text{C}_1 \text{F}_3 & \text{} & 324 & \text{A}_1^2 \text{C}_6 \text{F}_3 & \mathbb{Z}_2 & 348 & \text{E}_8 \text{F}_3 & \text{} & 372 & \text{A}_1 \text{A}_2 \text{A}_4 \text{F}_4 & \text{} & 396 & \text{C}_1 \text{D}_6 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 301 & \text{A}_7 \text{C}_1 \text{F}_3 & \text{} & 325 & \text{A}_2 \text{C}_6 \text{F}_3 & \text{} & 349 & \text{A}_1^3 \text{A}_3 \text{F}_2 \text{F}_3 & \mathbb{Z}_2 & 373 & \text{A}_2 \text{A}_5 \text{F}_4 & \text{} & 397 & \text{A}_1 \text{E}_6 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 302 & \text{A}_1^2 \text{A}_2^2 \text{C}_2 \text{F}_3 & \mathbb{Z}_2 & 326 & \text{A}_2 \text{C}_6 \text{F}_3 & \mathbb{Z}_2 & 350 & \text{A}_1 \text{A}_2 \text{A}_3 \text{F}_2 \text{F}_3 & \text{} & 374 & \text{A}_1 \text{A}_6 \text{F}_4 & \text{} & 398 & \text{C}_1 \text{E}_6 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 303 & \text{A}_2^3 \text{C}_2 \text{F}_3 & \text{} & 327 & \text{A}_1 \text{C}_7 \text{F}_3 & \text{} & 351 & \text{A}_3^2 \text{F}_2 \text{F}_3 & \text{} & 375 & \text{A}_1^2 \text{A}_2^2 \text{C}_1 \text{F}_4 & \text{} & 399 & \text{E}_7 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 304 & \text{A}_1^3 \text{A}_3 \text{C}_2 \text{F}_3 & \mathbb{Z}_2^2 & 328 & \text{C}_8 \text{F}_3 & \text{} & 352 & \text{A}_1^2 \text{A}_4 \text{F}_2 \text{F}_3 & \text{} & 376 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_1 \text{F}_4 & \text{} & 400 & \text{A}_1^3 \text{A}_2 \text{F}_2 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 305 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_2 \text{F}_3 & \mathbb{Z}_2 & 329 & \text{A}_1 \text{A}_2 \text{C}_1 \text{D}_4 \text{F}_3 & \mathbb{Z}_2 & 353 & \text{A}_2 \text{A}_4 \text{F}_2 \text{F}_3 & \text{} & 377 & \text{A}_1^2 \text{A}_4 \text{C}_1 \text{F}_4 & \text{} & 401 & \text{A}_1^2 \text{A}_3 \text{F}_2 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
 306 & \text{A}_3^2 \text{C}_2 \text{F}_3 & \mathbb{Z}_2 & 330 & \text{A}_2 \text{C}_2 \text{D}_4 \text{F}_3 & \mathbb{Z}_2 & 354 & \text{A}_1 \text{A}_5 \text{F}_2 \text{F}_3 & \text{} & 378 & \text{A}_2 \text{A}_4 \text{C}_1 \text{F}_4 & \text{} & 402 & \text{A}_2 \text{A}_3 \text{F}_2 \text{F}_4 & \text{} & \text{} & \text{} & \text{} \\
		\hline
	\end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|
		}\hline
 1 & \text{A}_1^3 \text{A}_2^2 & \mathbb{Z}_3 & 7 & \text{A}_2 \text{A}_5 & \mathbb{Z}_3 & 13 & \text{A}_1 \text{D}_6 & \text{} & 19 & \text{A}_3^2 \text{G}_1 & \text{} & 25 & \text{A}_1 \text{D}_5 \text{G}_1 & \text{} & 31 & \text{A}_2 \text{A}_3 \text{G}_1^2 & \text{} & 37 & \text{D}_5 \text{G}_1^2 & \mathbb{Z}_2 & 43 & \text{A}_1 \text{D}_4 \text{G}_2 & \text{} & 49 & \text{D}_4 \text{G}_1 \text{G}_2 & \text{} \\
 2 & \text{A}_2^2 \text{A}_3 & \mathbb{Z}_3 & 8 & \text{A}_1 \text{A}_6 & \text{} & 14 & \text{D}_7 & \text{} & 20 & \text{A}_1^2 \text{A}_4 \text{G}_1 & \text{} & 26 & \text{D}_6 \text{G}_1 & \text{} & 32 & \text{A}_2 \text{A}_3 \text{G}_1^2 & \mathbb{Z}_2 & 38 & \text{A}_1^3 \text{A}_2 \text{G}_2 & \text{} & 44 & \text{D}_5 \text{G}_2 & \text{} & 50 & \text{A}_1^3 \text{G}_2^2 & \text{} \\
 3 & \text{A}_1 \text{A}_3^2 & \text{} & 9 & \text{A}_7 & \text{} & 15 & \text{A}_1 \text{E}_6 & \mathbb{Z}_3 & 21 & \text{A}_2 \text{A}_4 \text{G}_1 & \text{} & 27 & \text{E}_6 \text{G}_1 & \text{} & 33 & \text{A}_1 \text{A}_4 \text{G}_1^2 & \text{} & 39 & \text{A}_1^2 \text{A}_3 \text{G}_2 & \text{} & 45 & \text{A}_1^2 \text{A}_2 \text{G}_1 \text{G}_2 & \text{} & 51 & \text{A}_1 \text{A}_2 \text{G}_2^2 & \text{} \\
 4 & \text{A}_1^3 \text{A}_4 & \text{} & 10 & \text{A}_1 \text{A}_2 \text{D}_4 & \text{} & 16 & \text{E}_7 & \text{} & 22 & \text{A}_1 \text{A}_5 \text{G}_1 & \text{} & 28 & \text{A}_1^3 \text{A}_2 \text{G}_1^2 & \mathbb{Z}_2 & 34 & \text{A}_5 \text{G}_1^2 & \text{} & 40 & \text{A}_2 \text{A}_3 \text{G}_2 & \text{} & 46 & \text{A}_2^2 \text{G}_1 \text{G}_2 & \text{} & 52 & \text{A}_3 \text{G}_2^2 & \text{} \\
 5 & \text{A}_3 \text{A}_4 & \text{} & 11 & \text{A}_3 \text{D}_4 & \text{} & 17 & \text{A}_1^3 \text{A}_3 \text{G}_1 & \mathbb{Z}_2 & 23 & \text{A}_6 \text{G}_1 & \text{} & 29 & \text{A}_1 \text{A}_2^2 \text{G}_1^2 & \text{} & 35 & \text{A}_1 \text{D}_4 \text{G}_1^2 & \mathbb{Z}_2 & 41 & \text{A}_1 \text{A}_4 \text{G}_2 & \text{} & 47 & \text{A}_1 \text{A}_3 \text{G}_1 \text{G}_2 & \text{} & \text{} & \text{} & \text{} \\
 6 & \text{A}_1^2 \text{A}_5 & \mathbb{Z}_3 & 12 & \text{A}_1^2 \text{D}_5 & \text{} & 18 & \text{A}_1 \text{A}_2 \text{A}_3 \text{G}_1 & \text{} & 24 & \text{A}_2 \text{D}_4 \text{G}_1 & \text{} & 30 & \text{A}_1^2 \text{A}_3 \text{G}_1^2 & \mathbb{Z}_2 & 36 & \text{D}_5 \text{G}_1^2 & \text{} & 42 & \text{A}_5 \text{G}_2 & \text{} & 48 & \text{A}_4 \text{G}_1 \text{G}_2 & \text{} & \text{} & \text{} & \text{} \\
		\hline
	\end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}
   |
   }\hline
 1 & \text{A}_1^3 \text{A}_2 & \mathbb{Z}_2 & 3 & \text{A}_1^2 \text{A}_3 & \mathbb{Z}_2 & 5 & \text{A}_2 \text{A}_3 & \mathbb{Z}_2 & 7 & \text{A}_5 & \text{} & 9 & \text{D}_5 & \text{} & 11 & \text{A}_1^2 \text{A}_2 \mathbb{A}_1 & \text{} & 13 & \text{A}_1 \text{A}_3 \mathbb{A}_1 & \text{} & 15 & \text{D}_4 \mathbb{A}_1 & \text{} & 17 & \text{A}_1 \text{A}_2 \mathbb{A}_1^2 & \text{} \\
 2 & \text{A}_1 \text{A}_2^2 & \text{} & 4 & \text{A}_2 \text{A}_3 & \text{} & 6 & \text{A}_1 \text{A}_4 & \text{} & 8 & \text{A}_1 \text{D}_4 & \mathbb{Z}_2 & 10 & \text{D}_5 & \mathbb{Z}_2 & 12 & \text{A}_2^2 \mathbb{A}_1 & \text{} & 14 & \text{A}_4 \mathbb{A}_1 & \text{} & 16 & \text{A}_1^3 \mathbb{A}_1^2 & \text{} & 18 & \text{A}_3 \mathbb{A}_1^2 & \text{}\\ \hline \end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}
			|
		}\hline
		1 & \text{A}_1^3 \\
		2 & \text{A}_1 \text{A}_2 \\
		3 & \text{A}_3 \\
		\hline
	\end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 4 & \text{A}_1^2 \text{A}_3^3 \text{A}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 & 0 & 0 \\
\end{array}
 & 172 & \text{A}_1^3 \text{A}_3 \text{A}_4 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 & 0 & 5 \\
\end{array}
 & 342 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 4 & \text{s} \\
\end{array}
 & 455 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 3 & \text{s} & 2 \\
\end{array}
 \\
 11 & \text{A}_1^2 \text{A}_2 \text{A}_3^2 \text{A}_4 \text{A}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 2 & 0 & 3 \\
\end{array}
 & 172' & \text{A}_1^3 \text{A}_3 \text{A}_4 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 0 & 5 \\
\end{array}
 & 344 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 4 & \text{s} \\
\end{array}
 & 457 & \text{A}_1 \text{A}_4 \text{A}_5 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & \text{s} & 2 \\
\end{array}
 \\
 13 & \text{A}_1 \text{A}_3^3 \text{A}_4 \text{A}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 2 & 0 & 3 \\
\end{array}
 & 174 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 0 & 5 \\
\end{array}
 & 346 & \text{A}_1 \text{A}_2 \text{A}_5 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & 4 & 0 \\
\end{array}
 & 458 & \text{A}_5^2 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 3 & 3 & 0 & 2 \\
\end{array}
 \\
 14 & \text{A}_1^3 \text{A}_3 \text{A}_4^2 \text{A}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 0 & 0 & 3 \\
\end{array}
 & 179 & \text{A}_1^3 \text{A}_2 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 3 & 5 \\
\end{array}
 & 347 & \text{A}_3 \text{A}_5 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 4 & \text{s} \\
\end{array}
 & 458' & \text{A}_5^2 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 3 & 3 & \text{s} & 0 \\
\end{array}
 \\
 23 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 3 & 3 \\
\end{array}
 & 179' & \text{A}_1^3 \text{A}_2 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 0 & 5 \\
\end{array}
 & 348 & \text{A}_1^2 \text{A}_6 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 & \text{s} \\
\end{array}
 & 460 & \text{A}_1 \text{A}_2 \text{A}_7 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & \text{s} & 2 \\
\end{array}
 \\
 23' & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 2 & 0 & 3 \\
\end{array}
 & 181 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 5 \\
\end{array}
 & 355 & \text{A}_1^2 \text{A}_2^2 \text{A}_9 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 5 & \text{s} \\
\end{array}
 & 461 & \text{A}_1 \text{A}_9 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 5 & 0 & 2 \\
\end{array}
 \\
 24 & \text{A}_3^3 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 3 & 3 \\
\end{array}
 & 182 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 5 \\
\end{array}
 & 356 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_9 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 5 & \text{s} \\
\end{array}
 & 461' & \text{A}_1 \text{A}_9 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 5 & \text{s} & 0 \\
\end{array}
 \\
 26 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 0 & 3 & 3 \\
\end{array}
 & 182' & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 0 & 5 \\
\end{array}
 & 356' & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_9 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 5 & 0 \\
\end{array}
 & 462 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 2 & 2 & 2 \\
\end{array}
 \\
 26' & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 3 & 3 \\
\end{array}
 & 184 & \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 5 \\
\end{array}
 & 357 & \text{A}_1^2 \text{A}_4 \text{A}_9 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 5 & \text{s} \\
\end{array}
 & 466 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & 2 & 2 \\
\end{array}
 \\
 28 & \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 3 & 3 \\
\end{array}
 & 186 & \text{A}_1 \text{A}_4 \text{A}_5 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 5 \\
\end{array}
 & 359 & \text{A}_1 \text{A}_5 \text{A}_9 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 5 & 0 \\
\end{array}
 & 467 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & 0 & 2 \\
\end{array}
 \\
 34 & \text{A}_1 \text{A}_3 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 3 & 3 \\
\end{array}
 & 188 & \text{A}_5^2 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & 5 \\
\end{array}
 & 359' & \text{A}_1 \text{A}_5 \text{A}_9 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 5 & \text{s} \\
\end{array}
 & 470 & \text{A}_1^2 \text{A}_7 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 4 & 0 & 2 \\
\end{array}
 \\
 50 & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{A}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 2 & 3 & 0 \\
\end{array}
 & 189 & \text{A}_1^4 \text{A}_6 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 0 & 5 \\
\end{array}
 & 365 & \text{A}_1^2 \text{A}_2 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 6 & \text{s} \\
\end{array}
 & 475 & \text{A}_1^2 \text{A}_2 \text{D}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 2 & 2 \\
\end{array}
 \\
 56 & \text{A}_1^3 \text{A}_5^2 \text{A}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 3 & 3 & 0 \\
\end{array}
 & 193 & \text{A}_1 \text{A}_3 \text{A}_6 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 5 \\
\end{array}
 & 365' & \text{A}_1^2 \text{A}_2 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 6 & 0 \\
\end{array}
 & 477 & \text{D}_4 \text{D}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 \text{s} & 2 & 2 & 2 \\
\end{array}
 \\
 59 & \text{A}_3 \text{A}_5^2 \text{A}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 3 & 3 & 0 \\
\end{array}
 & 195 & \text{A}_1^3 \text{A}_7 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 5 \\
\end{array}
 & 368 & \text{A}_1 \text{A}_3 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 6 & \text{s} \\
\end{array}
 & 478 & \text{A}_1 \text{A}_2^3 \text{A}_3^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 0 & 2 & 2 & \text{s} \\
\end{array}
 \\
 76 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 2 & 0 & 4 \\
\end{array}
 & 226 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 0 & 6 \\
\end{array}
 & 370 & \text{A}_4 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 6 & \text{s} \\
\end{array}
 & 480 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 2 & 0 & \text{s} \\
\end{array}
 \\
 78 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 0 & 4 \\
\end{array}
 & 229 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 6 \\
\end{array}
 & 372 & \text{A}_1^2 \text{A}_{13} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 7 & 0 \\
\end{array}
 & 481 & \text{A}_3^3 \text{A}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 2 & 2 & 2 & 0 & \text{v} \\
\end{array}
 \\
 81 & \text{A}_2 \text{A}_3^2 \text{A}_4 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 0 & 4 \\
\end{array}
 & 232 & \text{A}_1^2 \text{A}_3^2 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 6 \\
\end{array}
 & 379 & \text{A}_2^2 \text{A}_7 \text{D}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & \text{s} & \text{s} \\
\end{array}
 & 486 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 3 & \text{s} \\
\end{array}
 \\
 82 & \text{A}_1^4 \text{A}_4^2 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 0 & 4 \\
\end{array}
 & 235 & \text{A}_2 \text{A}_3^2 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 6 \\
\end{array}
 & 389 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{A}_5 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 2 & 3 & 0 \\
\end{array}
 & 488 & \text{A}_2 \text{A}_3^2 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 3 & \text{s} \\
\end{array}
 \\
 87 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 3 & 4 \\
\end{array}
 & 237 & \text{A}_1^4 \text{A}_4 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 0 & 6 \\
\end{array}
 & 390 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 0 & 3 & 2 \\
\end{array}
 & 489 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 3 & \text{s} \\
\end{array}
 \\
 87' & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 0 & 4 \\
\end{array}
 & 239 & \text{A}_1^2 \text{A}_2 \text{A}_4 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 6 \\
\end{array}
 & 396 & \text{A}_1 \text{A}_3 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 3 & 2 \\
\end{array}
 & 491 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 3 & \text{s} \\
\end{array}
 \\
 89 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 3 & 4 \\
\end{array}
 & 243 & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 6 \\
\end{array}
 & 396' & \text{A}_1 \text{A}_3 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 3 & 3 & 0 \\
\end{array}
 & 491' & \text{A}_1 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 3 & \text{v} \\
\end{array}
 \\
 89 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 3 & 0 \\
\end{array}
 & 245 & \text{A}_1^3 \text{A}_5 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 6 \\
\end{array}
 & 396'' & \text{A}_1 \text{A}_3 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 3 & 2 \\
\end{array}
 & 494 & \text{A}_1 \text{A}_2 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 3 & \text{v} \\
\end{array}
 \\
 91 & \text{A}_1^3 \text{A}_4 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 3 & 4 \\
\end{array}
 & 250 & \text{A}_3 \text{A}_5 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 0 & 6 \\
\end{array}
 & 398 & \text{A}_4 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & 2 \\
\end{array}
 & 495 & \text{A}_3 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & \text{v} \\
\end{array}
 \\
 93 & \text{A}_1 \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 3 & 4 \\
\end{array}
 & 254 & \text{A}_1^2 \text{A}_6 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 6 \\
\end{array}
 & 409 & \text{A}_1^3 \text{A}_2^2 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 0 & 4 & 2 \\
\end{array}
 & 495' & \text{A}_3 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 3 & \text{s} \\
\end{array}
 \\
 95 & \text{A}_1^2 \text{A}_5^2 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & 4 \\
\end{array}
 & 270 & \text{A}_1^4 \text{A}_2 \text{A}_{13} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 0 & 7 \\
\end{array}
 & 410 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 4 & 0 \\
\end{array}
 & 495'' & \text{A}_3 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 3 & 3 & 0 \\
\end{array}
 \\
 95' & \text{A}_1^2 \text{A}_5^2 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 3 & 0 \\
\end{array}
 & 272 & \text{A}_1^2 \text{A}_2^2 \text{A}_{13} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 7 \\
\end{array}
 & 413 & \text{A}_2^2 \text{A}_3 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 4 & 2 \\
\end{array}
 & 499 & \text{A}_1 \text{A}_3^2 \text{A}_6 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 0 & \text{s} \\
\end{array}
 \\
 100 & \text{A}_1^3 \text{A}_3 \text{A}_6 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 0 & 4 \\
\end{array}
 & 274 & \text{A}_1^3 \text{A}_3 \text{A}_{13} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 7 \\
\end{array}
 & 415 & \text{A}_1^3 \text{A}_4 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 4 & 2 \\
\end{array}
 & 502 & \text{A}_1^2 \text{A}_5 \text{A}_6 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 0 & \text{s} \\
\end{array}
 \\
 103 & \text{A}_3^2 \text{A}_6 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 2 & 0 & 4 \\
\end{array}
 & 276 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_{13} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 7 \\
\end{array}
 & 417 & \text{A}_3 \text{A}_4 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 4 & 2 \\
\end{array}
 & 505 & \text{A}_1^2 \text{A}_2^2 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 4 & \text{s} \\
\end{array}
 \\
 107 & \text{A}_1 \text{A}_5 \text{A}_6 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 0 & 4 \\
\end{array}
 & 279 & \text{A}_1^2 \text{A}_4 \text{A}_{13} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 7 \\
\end{array}
 & 418 & \text{A}_1^2 \text{A}_5 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 3 & 4 & 0 \\
\end{array}
 & 508 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 4 & \text{v} \\
\end{array}
 \\
 112 & \text{A}_1 \text{A}_2^2 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 4 & 4 \\
\end{array}
 & 282 & \text{A}_1 \text{A}_5 \text{A}_{13} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 7 \\
\end{array}
 & 418' & \text{A}_1^2 \text{A}_5 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 & 2 \\
\end{array}
 & 508' & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 4 & \text{s} \\
\end{array}
 \\
 113 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 0 & 4 \\
\end{array}
 & 295 & \text{A}_1^2 \text{A}_2 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 8 \\
\end{array}
 & 428 & \text{A}_1^3 \text{A}_2 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 5 & 2 \\
\end{array}
 & 509 & \text{A}_3^2 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 4 & \text{v} \\
\end{array}
 \\
 118 & \text{A}_2 \text{A}_3 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & 4 \\
\end{array}
 & 298 & \text{A}_2^2 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 8 \\
\end{array}
 & 428' & \text{A}_1^3 \text{A}_2 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 5 & 0 \\
\end{array}
 & 511 & \text{A}_1^2 \text{A}_4 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 4 & \text{s} \\
\end{array}
 \\
 121 & \text{A}_1 \text{A}_4 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & 4 \\
\end{array}
 & 300 & \text{A}_1 \text{A}_3 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 8 \\
\end{array}
 & 430 & \text{A}_1 \text{A}_2^2 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 5 & 2 \\
\end{array}
 & 511' & \text{A}_1^2 \text{A}_4 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 & \text{v} \\
\end{array}
 \\
 123 & \text{A}_5 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 4 & 4 \\
\end{array}
 & 303 & \text{A}_4 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 0 & 8 \\
\end{array}
 & 431 & \text{A}_1^2 \text{A}_3 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 5 & 2 \\
\end{array}
 & 513 & \text{A}_1 \text{A}_5 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 4 & \text{s} \\
\end{array}
 \\
 127 & \text{A}_1^2 \text{A}_3^3 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 & 0 \\
\end{array}
 & 314 & \text{A}_2 \text{A}_3^3 \text{A}_4 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 2 & 0 & \text{s} \\
\end{array}
 & 431' & \text{A}_1^2 \text{A}_3 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 5 & 0 \\
\end{array}
 & 513' & \text{A}_1 \text{A}_5 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 4 & 0 \\
\end{array}
 \\
 138 & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 3 & 0 \\
\end{array}
 & 320 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_4 \text{A}_5 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 0 & 3 & \text{s} \\
\end{array}
 & 434 & \text{A}_1 \text{A}_4 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 5 & 2 \\
\end{array}
 & 519 & \text{A}_1^2 \text{A}_2 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 5 & \text{s} \\
\end{array}
 \\
 152 & \text{A}_1^4 \text{A}_7 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 4 & 0 \\
\end{array}
 & 325 & \text{A}_1 \text{A}_4 \text{A}_5^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 3 & \text{s} \\
\end{array}
 & 436 & \text{A}_5 \text{A}_9 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 5 & 0 \\
\end{array}
 & 519' & \text{A}_1^2 \text{A}_2 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 5 & \text{v} \\
\end{array}
 \\
 163 & \text{A}_1^3 \text{A}_2^2 \text{A}_3 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 0 & 2 & 5 \\
\end{array}
 & 328 & \text{A}_3^3 \text{A}_6 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 2 & 2 & 2 & 0 & \text{s} \\
\end{array}
 & 441 & \text{A}_1^3 \text{A}_{11} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 6 & 0 \\
\end{array}
 & 521 & \text{A}_2^2 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 5 & \text{s} \\
\end{array}
 \\
 165 & \text{A}_1 \text{A}_2^3 \text{A}_3 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 0 & 2 & 5 \\
\end{array}
 & 332 & \text{A}_1 \text{A}_3 \text{A}_5 \text{A}_6 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & 0 & \text{s} \\
\end{array}
 & 444 & \text{A}_1 \text{A}_2 \text{A}_{11} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 6 & 2 \\
\end{array}
 & 522 & \text{A}_1 \text{A}_3 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 5 & \text{s} \\
\end{array}
 \\
 166 & \text{A}_1^2 \text{A}_2 \text{A}_3^2 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 2 & 5 \\
\end{array}
 & 336 & \text{A}_1^2 \text{A}_2^3 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 0 & 4 & \text{s} \\
\end{array}
 & 446 & \text{A}_3 \text{A}_{11} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 6 & 2 \\
\end{array}
 & 522' & \text{A}_1 \text{A}_3 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 5 & \text{v} \\
\end{array}
 \\
 168 & \text{A}_1 \text{A}_3^3 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 2 & 5 \\
\end{array}
 & 337 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 4 & \text{s} \\
\end{array}
 & 451 & \text{A}_1 \text{A}_{13} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 7 & 0 \\
\end{array}
 & 522'' & \text{A}_1 \text{A}_3 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 5 & 0 \\
\end{array}
 \\
 169 & \text{A}_1^4 \text{A}_2 \text{A}_4 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 0 & 0 & 5 \\
\end{array}
 & 340 & \text{A}_2 \text{A}_3^2 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 4 & \text{s} \\
\end{array}
 & 453 & \text{A}_2^2 \text{A}_3^2 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & \text{s} & 2 \\
\end{array}
 & 524 & \text{A}_4 \text{A}_9 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 5 & \text{s} \\
\end{array}
 \\
\hline \end{tabular}

\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 527 & \text{A}_1^2 \text{A}_{11} \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 6 & \text{v} \\
\end{array}
 & 626 & \text{A}_1 \text{A}_5 \text{D}_6 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & \text{v} & 2 \\
\end{array}
 & 711 & \text{A}_3 \text{A}_7 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 4 & 2 \\
\end{array}
 & 798 & \text{A}_2 \text{D}_5 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 2 & \text{s} \\
\end{array}
 \\
 527' & \text{A}_1^2 \text{A}_{11} \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 6 & 0 \\
\end{array}
 & 628 & \text{A}_1 \text{D}_5 \text{D}_6 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & \text{s} & 2 \\
\end{array}
 & 715 & \text{A}_1 \text{A}_9 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 5 & 2 \\
\end{array}
 & 799 & \text{A}_1 \text{D}_6 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & \text{v} & \text{s} \\
\end{array}
 \\
 529 & \text{A}_2 \text{A}_{11} \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 6 & \text{v} \\
\end{array}
 & 629 & \text{D}_6^2 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 \text{s} & \text{s} & 2 \\
\end{array}
 & 717 & \text{A}_1 \text{A}_5 \text{D}_4 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & \text{s} & 2 \\
\end{array}
 & 800 & \text{D}_7 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 2 & \text{s} \\
\end{array}
 \\
 535 & \text{A}_4 \text{A}_5 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & \text{s} & \text{s} \\
\end{array}
 & 631 & \text{A}_1^2 \text{A}_3 \text{D}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 \\
\end{array}
 & 723 & \text{A}_1 \text{A}_3 \text{D}_6 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & \text{s} & 2 \\
\end{array}
 & 809 & \text{A}_1^3 \text{A}_2 \text{D}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & \text{s} \\
\end{array}
 \\
 536 & \text{A}_2 \text{A}_7 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 4 & \text{s} & \text{v} \\
\end{array}
 & 636 & \text{A}_1 \text{A}_2^2 \text{A}_3^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 2 & \text{s} \\
\end{array}
 & 726 & \text{A}_1^2 \text{D}_8 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & \text{s} & 2 \\
\end{array}
 & 811 & \text{A}_1 \text{A}_2^2 \text{D}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & \text{s} \\
\end{array}
 \\
 537 & \text{A}_9 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 5 & 0 & \text{s} \\
\end{array}
 & 638 & \text{A}_2 \text{A}_3^3 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & \text{s} \\
\end{array}
 & 728 & \text{A}_1^3 \text{A}_2^3 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 0 & 0 & \text{s} \\
\end{array}
 & 812 & \text{A}_1^2 \text{A}_3 \text{D}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & \text{s} \\
\end{array}
 \\
 539 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 2 & 2 & \text{s} \\
\end{array}
 & 638' & \text{A}_2 \text{A}_3^3 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 2 & \text{v} \\
\end{array}
 & 729 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 2 & \text{s} \\
\end{array}
 & 815 & \text{A}_1 \text{A}_4 \text{D}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} \\
\end{array}
 \\
 542 & \text{A}_1 \text{A}_3 \text{A}_4 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 2 & \text{s} \\
\end{array}
 & 639 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_4 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 0 & \text{s} \\
\end{array}
 & 731 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 2 & \text{s} \\
\end{array}
 & 817 & \text{A}_1 \text{D}_4 \text{D}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} \\
\end{array}
 \\
 545 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 2 & \text{s} \\
\end{array}
 & 641 & \text{A}_1 \text{A}_3^2 \text{A}_4 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 0 & \text{s} \\
\end{array}
 & 732 & \text{A}_3^3 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 2 & 2 & \text{v} \\
\end{array}
 & 823 & \text{A}_1^3 \text{D}_{16} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} \\
\end{array}
 \\
 546 & \text{A}_3 \text{A}_5 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 2 & \text{s} \\
\end{array}
 & 645 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 3 & \text{s} \\
\end{array}
 & 733 & \text{A}_1^3 \text{A}_2 \text{A}_4 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 0 & \text{s} \\
\end{array}
 & 825 & \text{A}_1 \text{A}_2 \text{D}_{16} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} \\
\end{array}
 \\
 546' & \text{A}_3 \text{A}_5 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 3 & 0 & \text{s} \\
\end{array}
 & 645' & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 3 & \text{v} \\
\end{array}
 & 735 & \text{A}_1^2 \text{A}_3 \text{A}_4 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 0 & \text{s} \\
\end{array}
 & 826 & \text{A}_3 \text{D}_{16} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 0 & \text{s} \\
\end{array}
 \\
 548 & \text{A}_1 \text{A}_7 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 4 & 2 & \text{v} \\
\end{array}
 & 646 & \text{A}_3^2 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 2 & 0 & \text{s} \\
\end{array}
 & 739 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & \text{s} \\
\end{array}
 & 831 & \text{A}_1^2 \text{A}_2 \text{A}_3^3 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 2 & 2 & 0 \\
\end{array}
 \\
 548' & \text{A}_1 \text{A}_7 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 4 & 0 & \text{s} \\
\end{array}
 & 647 & \text{A}_1^2 \text{A}_4 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & \text{s} \\
\end{array}
 & 740 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & \text{s} \\
\end{array}
 & 840 & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 2 & 3 & 0 \\
\end{array}
 \\
 551 & \text{A}_1 \text{A}_2 \text{D}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 2 & \text{s} \\
\end{array}
 & 649 & \text{A}_1 \text{A}_5^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & \text{v} \\
\end{array}
 & 740' & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & \text{s} \\
\end{array}
 & 848 & \text{A}_3 \text{A}_5^2 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 3 & 3 & 0 \\
\end{array}
 \\
 554 & \text{A}_2^2 \text{A}_3 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & \text{s} \\
\end{array}
 & 649' & \text{A}_1 \text{A}_5^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & \text{s} \\
\end{array}
 & 740'' & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & \text{v} \\
\end{array}
 & 860 & \text{A}_1^4 \text{A}_2 \text{A}_7 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 4 & 0 \\
\end{array}
 \\
 556 & \text{A}_3 \text{A}_4 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & \text{s} & \text{s} \\
\end{array}
 & 652 & \text{A}_1^2 \text{A}_3 \text{A}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 0 & \text{s} \\
\end{array}
 & 743 & \text{A}_4 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & \text{s} \\
\end{array}
 & 861 & \text{A}_1^3 \text{A}_3 \text{A}_7 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 4 & 0 \\
\end{array}
 \\
 558 & \text{A}_2 \text{A}_5 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & \text{s} & \text{v} \\
\end{array}
 & 657 & \text{A}_1^2 \text{A}_2 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 4 & \text{s} \\
\end{array}
 & 744 & \text{A}_1^3 \text{A}_6 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & \text{s} \\
\end{array}
 & 866 & \text{A}_1 \text{A}_5 \text{A}_7 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 4 & 0 \\
\end{array}
 \\
 559 & \text{A}_7 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 4 & \text{v} & \text{v} \\
\end{array}
 & 657' & \text{A}_1^2 \text{A}_2 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 & \text{v} \\
\end{array}
 & 747 & \text{A}_1^2 \text{A}_7 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 4 & \text{v} \\
\end{array}
 & 875 & \text{A}_1^4 \text{A}_9 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 5 & 0 \\
\end{array}
 \\
 564 & \text{A}_2 \text{D}_5 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & \text{s} & \text{s} \\
\end{array}
 & 659 & \text{A}_2^2 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & \text{s} \\
\end{array}
 & 751 & \text{A}_1 \text{A}_2^2 \text{D}_4 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & \text{s} & \text{s} \\
\end{array}
 & 879 & \text{A}_1 \text{A}_3 \text{A}_9 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 5 & 0 \\
\end{array}
 \\
 570 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 0 & 2 \\
\end{array}
 & 660 & \text{A}_1 \text{A}_3 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & \text{s} \\
\end{array}
 & 753 & \text{A}_1 \text{A}_4 \text{D}_4 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} & \text{s} \\
\end{array}
 & 885 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 6 & 0 \\
\end{array}
 \\
 576 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 3 & 2 \\
\end{array}
 & 660' & \text{A}_1 \text{A}_3 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 4 & \text{v} \\
\end{array}
 & 754 & \text{A}_5 \text{D}_4 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 0 & \text{s} \\
\end{array}
 & 896 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_4 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & \text{s} & 0 \\
\end{array}
 \\
 577 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 3 & 2 \\
\end{array}
 & 661 & \text{A}_4 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 4 & \text{s} \\
\end{array}
 & 755 & \text{A}_1^2 \text{A}_2 \text{D}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & \text{s} \\
\end{array}
 & 899 & \text{A}_1^2 \text{A}_7 \text{D}_4 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 4 & \text{s} & 0 \\
\end{array}
 \\
 577' & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 3 & 0 \\
\end{array}
 & 663 & \text{A}_1^2 \text{A}_9 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 5 & \text{v} \\
\end{array}
 & 757 & \text{A}_1 \text{A}_3 \text{D}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & \text{s} \\
\end{array}
 & 902 & \text{A}_1^2 \text{A}_3^2 \text{D}_5 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 & 0 \\
\end{array}
 \\
 578 & \text{A}_1^3 \text{A}_4 \text{A}_5 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 3 & 2 \\
\end{array}
 & 666 & \text{A}_{11} \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 6 & \text{v} \\
\end{array}
 & 757' & \text{A}_1 \text{A}_3 \text{D}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & \text{s} \\
\end{array}
 & 906 & \text{A}_1^3 \text{A}_5 \text{D}_5 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 3 & 2 & 0 \\
\end{array}
 \\
 581 & \text{A}_1^2 \text{A}_5^2 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 3 & 2 \\
\end{array}
 & 668 & \text{A}_2^2 \text{A}_3 \text{D}_4 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & \text{s} \\
\end{array}
 & 760 & \text{A}_1 \text{A}_2 \text{D}_6 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & \text{s} \\
\end{array}
 & 916 & \text{A}_1 \text{A}_3^2 \text{D}_6 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & \text{s} & 0 \\
\end{array}
 \\
 581' & \text{A}_1^2 \text{A}_5^2 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 3 & 0 \\
\end{array}
 & 671 & \text{A}_1^2 \text{A}_2^2 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 2 & \text{s} \\
\end{array}
 & 760' & \text{A}_1 \text{A}_2 \text{D}_6 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & \text{v} & \text{s} \\
\end{array}
 & 919 & \text{A}_1^2 \text{A}_5 \text{D}_6 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & \text{s} & 0 \\
\end{array}
 \\
 589 & \text{A}_1^3 \text{A}_2 \text{A}_7 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 4 & 2 \\
\end{array}
 & 673 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & \text{s} \\
\end{array}
 & 761 & \text{A}_3 \text{D}_6 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & \text{s} & \text{s} \\
\end{array}
 & 932 & \text{A}_1^2 \text{A}_3 \text{D}_8 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & \text{s} & 0 \\
\end{array}
 \\
 591 & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 & 2 \\
\end{array}
 & 674 & \text{A}_1^2 \text{A}_4 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & \text{s} \\
\end{array}
 & 762 & \text{A}_1^2 \text{D}_7 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & \text{s} \\
\end{array}
 & 941 & \text{A}_1^3 \text{D}_{10} \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & \text{s} & 0 \\
\end{array}
 \\
 591' & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 4 & 0 \\
\end{array}
 & 675 & \text{A}_1 \text{A}_5 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 0 & \text{s} \\
\end{array}
 & 764 & \text{A}_1 \text{D}_8 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & \text{v} & \text{s} \\
\end{array}
 & 963 & \text{A}_1^2 \text{A}_2^2 \text{A}_3^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 2 & 2 & 1 \\
\end{array}
 \\
 594 & \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 4 & 2 \\
\end{array}
 & 675' & \text{A}_1 \text{A}_5 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 2 & \text{v} \\
\end{array}
 & 767 & \text{A}_1^2 \text{A}_3^2 \text{D}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 \\
\end{array}
 & 966 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 2 & 0 & 1 \\
\end{array}
 \\
 601 & \text{A}_1^3 \text{A}_9 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 5 & 2 \\
\end{array}
 & 677 & \text{A}_1 \text{D}_5^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & \text{s} \\
\end{array}
 & 773 & \text{A}_1^3 \text{A}_5 \text{D}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 3 & 2 \\
\end{array}
 & 972 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 3 & 1 \\
\end{array}
 \\
 601' & \text{A}_1^3 \text{A}_9 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 5 & 0 \\
\end{array}
 & 679 & \text{A}_1 \text{A}_2^2 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & \text{s} & \text{s} \\
\end{array}
 & 784 & \text{A}_1^3 \text{A}_2^2 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 0 & \text{s} \\
\end{array}
 & 974 & \text{A}_2^2 \text{A}_3 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 3 & 1 \\
\end{array}
 \\
 603 & \text{A}_1 \text{A}_2 \text{A}_9 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 5 & 2 \\
\end{array}
 & 681 & \text{A}_2 \text{A}_3 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & \text{v} & \text{s} \\
\end{array}
 & 786 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & \text{s} \\
\end{array}
 & 975 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 3 & 1 \\
\end{array}
 \\
 608 & \text{A}_1 \text{A}_{11} \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 6 & 2 \\
\end{array}
 & 682 & \text{A}_1 \text{A}_4 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} & \text{s} \\
\end{array}
 & 786' & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & \text{s} \\
\end{array}
 & 975' & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 0 & 1 \\
\end{array}
 \\
 611 & \text{A}_2 \text{A}_3^2 \text{D}_4 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & \text{s} & 2 \\
\end{array}
 & 683 & \text{A}_5 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & \text{s} & \text{v} \\
\end{array}
 & 788 & \text{A}_2^2 \text{A}_3 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} \\
\end{array}
 & 975'' & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 3 & 0 \\
\end{array}
 \\
 613 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_4 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & \text{s} & 2 \\
\end{array}
 & 685 & \text{D}_5 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & \text{v} & \text{s} \\
\end{array}
 & 789 & \text{A}_1 \text{A}_3^2 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} \\
\end{array}
 & 976 & \text{A}_1^3 \text{A}_4 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 3 & 1 \\
\end{array}
 \\
 615 & \text{A}_1 \text{A}_7 \text{D}_4 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 4 & \text{s} & 2 \\
\end{array}
 & 686 & \text{A}_1^2 \text{A}_2 \text{D}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & \text{s} \\
\end{array}
 & 790 & \text{A}_1^3 \text{A}_4 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & \text{s} \\
\end{array}
 & 979 & \text{A}_3 \text{A}_4 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 3 & 1 \\
\end{array}
 \\
 619 & \text{A}_1^2 \text{A}_5 \text{D}_5 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 3 & 2 & 2 \\
\end{array}
 & 688 & \text{A}_1 \text{A}_3 \text{D}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & \text{s} \\
\end{array}
 & 792 & \text{A}_3 \text{A}_4 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 0 & \text{s} \\
\end{array}
 & 980 & \text{A}_1^2 \text{A}_5^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 3 & 1 \\
\end{array}
 \\
 622 & \text{A}_7 \text{D}_5 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 4 & 2 & 2 \\
\end{array}
 & 690 & \text{A}_1 \text{A}_2 \text{D}_8^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & \text{s} \\
\end{array}
 & 793 & \text{A}_1^2 \text{A}_5 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & \text{s} \\
\end{array}
 & 980' & \text{A}_1^2 \text{A}_5^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 3 & 0 \\
\end{array}
 \\
 623 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_6 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & \text{s} & 2 \\
\end{array}
 & 700 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 3 & 2 \\
\end{array}
 & 796 & \text{A}_1 \text{A}_2 \text{D}_4 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & \text{s} \\
\end{array}
 & 990 & \text{A}_1^3 \text{A}_2 \text{A}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 4 & 1 \\
\end{array}
 \\
 624 & \text{A}_3^2 \text{D}_6 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 2 & \text{v} & 2 \\
\end{array}
 & 704 & \text{A}_5^2 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 3 & 2 \\
\end{array}
 & 797 & \text{A}_1^2 \text{D}_5 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} \\
\end{array}
 & 992 & \text{A}_1 \text{A}_2^2 \text{A}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 4 & 1 \\
\end{array}
 \\
 626' & \text{A}_1 \text{A}_5 \text{D}_6 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & \text{s} & 2 \\
\end{array}
 & 709 & \text{A}_1^3 \text{A}_7 \text{D}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 4 & 2 \\
\end{array}
 & 797' & \text{A}_1^2 \text{D}_5 \text{D}_{12} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & \text{s} \\
\end{array}
 & 993 & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 4 & 1 \\
\end{array}
 \\
\hline \end{tabular}

\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 993' & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 4 & 0 \\
\end{array}
 & 1086 & \text{A}_1 \text{D}_4 \text{E}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & 1 & 1 \\
\end{array}
 & 839 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_5 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 2 & 1 \\
\end{array}
 & 442 & \text{A}_1^3 \text{A}_{11} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & 1 \\
\end{array}
 \\
 996 & \text{A}_1 \text{A}_4 \text{A}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 4 & 1 \\
\end{array}
 & 1088 & \text{D}_5 \text{E}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 1 & 1 \\
\end{array}
 & 842 & \text{A}_2^2 \text{A}_4 \text{A}_5 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 1 \\
\end{array}
 & 445 & \text{A}_1 \text{A}_2 \text{A}_{11} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & 1 \\
\end{array}
 \\
 1002 & \text{A}_1^3 \text{A}_9 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 5 & 1 \\
\end{array}
 & 1090 & \text{A}_1^2 \text{A}_3^3 \text{E}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 2 & 0 \\
\end{array}
 & 846 & \text{A}_1 \text{A}_2 \text{A}_5^2 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & 1 \\
\end{array}
 & 447 & \text{A}_3 \text{A}_{11} \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 3 & 2 \\
\end{array}
 \\
 1002' & \text{A}_1^3 \text{A}_9 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 5 & 0 \\
\end{array}
 & 1099 & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{E}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 3 & 0 \\
\end{array}
 & 849 & \text{A}_3 \text{A}_5^2 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 1 \\
\end{array}
 & 463 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 \\
 1004 & \text{A}_1 \text{A}_2 \text{A}_9 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 5 & 1 \\
\end{array}
 & 1111 & \text{A}_1^4 \text{A}_7 \text{E}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 4 & 0 \\
\end{array}
 & 868 & \text{A}_1^3 \text{A}_2 \text{A}_8 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 3 & 1 \\
\end{array}
 & 471 & \text{A}_1^2 \text{A}_7 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 \\
 1006 & \text{A}_3 \text{A}_9 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 5 & 1 \\
\end{array}
 & 10 & \text{A}_2^4 \text{A}_3^2 \text{A}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 0 & 2 \\
\end{array}
 & 869 & \text{A}_1 \text{A}_2^2 \text{A}_8 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & 1 \\
\end{array}
 & 472 & \text{A}_2 \text{A}_7 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 \\
 1011 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 2 & \text{s} & 1 \\
\end{array}
 & 20 & \text{A}_2^3 \text{A}_3 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 2 & 2 \\
\end{array}
 & 872 & \text{A}_2 \text{A}_3 \text{A}_8 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & 1 \\
\end{array}
 & 510 & \text{A}_3^2 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & \text{v} \\
\end{array}
 \\
 1014 & \text{A}_1 \text{A}_3 \text{A}_4 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & \text{s} & 1 \\
\end{array}
 & 25 & \text{A}_1 \text{A}_2^2 \text{A}_4 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 2 & 2 \\
\end{array}
 & 886 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & 1 \\
\end{array}
 & 566 & \text{A}_1 \text{A}_2 \text{A}_3^3 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 \\
 1017 & \text{A}_1 \text{A}_2 \text{A}_5 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & \text{s} & 1 \\
\end{array}
 & 32 & \text{A}_2^2 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & 2 \\
\end{array}
 & 889 & \text{A}_2 \text{A}_{11} \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 4 & 1 \\
\end{array}
 & 567 & \text{A}_3^4 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 \\
\end{array}
 \\
 1018 & \text{A}_3 \text{A}_5 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & \text{s} & 1 \\
\end{array}
 & 32' & \text{A}_2^2 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 2 \\
\end{array}
 & 892 & \text{A}_1 \text{A}_2^4 \text{D}_4 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 & 0 & 1 \\
\end{array}
 & 567' & \text{A}_3^4 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 2 \\
\end{array}
 \\
 1018' & \text{A}_3 \text{A}_5 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 3 & 0 & 1 \\
\end{array}
 & 37 & \text{A}_4 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 2 \\
\end{array}
 & 895 & \text{A}_2^2 \text{A}_5 \text{D}_4 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 0 & 1 \\
\end{array}
 & 592 & \text{A}_1^2 \text{A}_3 \text{A}_7 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 & 1 \\
\end{array}
 \\
 1020 & \text{A}_1 \text{A}_7 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 4 & 0 & 1 \\
\end{array}
 & 48 & \text{A}_2^4 \text{A}_5 \text{A}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 2 & 0 \\
\end{array}
 & 948 & \text{A}_1^3 \text{A}_2^2 \text{E}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 & 595 & \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 1 \\
\end{array}
 \\
 1022 & \text{A}_1^3 \text{A}_2^2 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 0 & 2 & 1 \\
\end{array}
 & 124 & \text{A}_1^2 \text{A}_2^3 \text{A}_3 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 0 & 3 \\
\end{array}
 & 949 & \text{A}_2^2 \text{A}_3 \text{E}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 & 1 \\
\end{array}
 & 609 & \text{A}_1 \text{A}_{11} \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & 1 \\
\end{array}
 \\
 1023 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 2 & 1 \\
\end{array}
 & 125 & \text{A}_2^4 \text{A}_3 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 0 & 3 \\
\end{array}
 & 953 & \text{A}_1^2 \text{A}_5 \text{E}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 & 7 & \text{A}_1^3 \text{A}_4^4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_5 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 2 & 2 \\
\end{array}
 \\
 1025 & \text{A}_1 \text{A}_3^2 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 0 & 1 \\
\end{array}
 & 129 & \text{A}_1 \text{A}_2^3 \text{A}_4 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 0 & 3 \\
\end{array}
 & 954 & \text{A}_2 \text{A}_5 \text{E}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 & 8 & \text{A}_1 \text{A}_2 \text{A}_4^4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_5 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 2 & 2 \\
\end{array}
 \\
 1028 & \text{A}_1^2 \text{A}_5 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 2 & 1 \\
\end{array}
 & 136 & \text{A}_1^2 \text{A}_2^2 \text{A}_5 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 2 & 3 \\
\end{array}
 & 962 & \text{A}_1 \text{E}_6^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 \\
\end{array}
 & 9 & \text{A}_3 \text{A}_4^4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_5 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 2 \\
\end{array}
 \\
 1028' & \text{A}_1^2 \text{A}_5 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 0 & 1 \\
\end{array}
 & 137 & \text{A}_2^3 \text{A}_5 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 & 3 \\
\end{array}
 & 2 & \text{A}_3^5 \text{A}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 2 & 1 & 1 & 1 & 1 & 0 \\
\end{array}
 & 177 & \text{A}_1^2 \text{A}_4^2 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_5 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 4 \\
\end{array}
 \\
 1030 & \text{A}_2 \text{A}_5 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 2 & 1 \\
\end{array}
 & 137' & \text{A}_2^3 \text{A}_5 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 3 \\
\end{array}
 & 71 & \text{A}_1^2 \text{A}_2^2 \text{A}_3^2 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 1 & 1 & 2 \\
\end{array}
 & 178 & \text{A}_2 \text{A}_4^2 \text{A}_9 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_5 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 4 \\
\end{array}
 \\
 1033 & \text{A}_1 \text{A}_2 \text{D}_4 \text{D}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} & 2 & 1 \\
\end{array}
 & 140 & \text{A}_1 \text{A}_2 \text{A}_3 \text{A}_5 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 3 \\
\end{array}
 & 73 & \text{A}_1 \text{A}_2 \text{A}_3^3 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 & 2 \\
\end{array}
 & 201 & \text{A}_1 \text{A}_9^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_5 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 2 & 4 \\
\end{array}
 \\
 1034 & \text{A}_1^2 \text{D}_5^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 2 & 1 \\
\end{array}
 & 144 & \text{A}_2 \text{A}_4 \text{A}_5 \text{A}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 3 \\
\end{array}
 & 74 & \text{A}_3^4 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 & 2 \\
\end{array}
 & 19 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 2 & 5 & 5 \\
\end{array}
 \\
 1036 & \text{A}_1^2 \text{A}_2^2 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & \text{s} & 1 \\
\end{array}
 & 158 & \text{A}_1^3 \text{A}_8^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 3 \\
\end{array}
 & 79 & \text{A}_1^2 \text{A}_3^2 \text{A}_4 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 2 \\
\end{array}
 & 21 & \text{A}_2^3 \text{A}_3 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 5 & 5 \\
\end{array}
 \\
 1039 & \text{A}_1 \text{A}_2 \text{A}_3 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & 1 \\
\end{array}
 & 160 & \text{A}_1 \text{A}_2 \text{A}_8^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 3 \\
\end{array}
 & 110 & \text{A}_1^3 \text{A}_2 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 2 & 2 \\
\end{array}
 & 31 & \text{A}_1^2 \text{A}_2 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 & 5 & 5 \\
\end{array}
 \\
 1040 & \text{A}_3^2 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & \text{s} & 1 \\
\end{array}
 & 162 & \text{A}_3 \text{A}_8^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & 3 \\
\end{array}
 & 119 & \text{A}_2 \text{A}_3 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 2 \\
\end{array}
 & 35 & \text{A}_1 \text{A}_3 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 5 & 5 \\
\end{array}
 \\
 1041 & \text{A}_1^2 \text{A}_4 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & \text{s} & 1 \\
\end{array}
 & 223 & \text{A}_1^2 \text{A}_2^3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 4 \\
\end{array}
 & 227 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 1 & 3 \\
\end{array}
 & 222 & \text{A}_1^4 \text{A}_2^2 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 & 10 \\
\end{array}
 \\
 1043 & \text{A}_1 \text{A}_5 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & \text{v} & 1 \\
\end{array}
 & 225 & \text{A}_2^4 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 4 \\
\end{array}
 & 233 & \text{A}_1^2 \text{A}_3^2 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 3 \\
\end{array}
 & 224 & \text{A}_1^2 \text{A}_2^3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 & 1 & 10 \\
\end{array}
 \\
 1045 & \text{A}_2 \text{D}_4 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & \text{s} & 1 \\
\end{array}
 & 230 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 4 \\
\end{array}
 & 233' & \text{A}_1^2 \text{A}_3^2 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 & 3 \\
\end{array}
 & 231 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 10 \\
\end{array}
 \\
 1046 & \text{A}_1 \text{D}_5 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & \text{s} & 1 \\
\end{array}
 & 241 & \text{A}_2^2 \text{A}_4 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 \\
\end{array}
 & 236 & \text{A}_2 \text{A}_3^2 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 3 \\
\end{array}
 & 246 & \text{A}_1^3 \text{A}_5 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 10 \\
\end{array}
 \\
 1047 & \text{D}_6^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 \text{s} & \text{v} & 1 \\
\end{array}
 & 248 & \text{A}_1 \text{A}_2 \text{A}_5 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 4 \\
\end{array}
 & 293 & \text{A}_1^4 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 4 \\
\end{array}
 & 252 & \text{A}_3 \text{A}_5 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 2 & 10 \\
\end{array}
 \\
 1049 & \text{A}_1^2 \text{A}_3 \text{D}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 2 & 1 \\
\end{array}
 & 251 & \text{A}_3 \text{A}_5 \text{A}_{11} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 2 & 4 \\
\end{array}
 & 296 & \text{A}_1^2 \text{A}_2 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 4 \\
\end{array}
 & 323 & \text{A}_1 \text{A}_2^2 \text{A}_5^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 & \text{s} \\
\end{array}
 \\
 1053 & \text{A}_5 \text{D}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 2 & 1 \\
\end{array}
 & 285 & \text{A}_1^3 \text{A}_2 \text{A}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 5 \\
\end{array}
 & 301 & \text{A}_1 \text{A}_3 \text{A}_{15} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 2 & 4 \\
\end{array}
 & 326 & \text{A}_5^3 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 1 & 1 & \text{s} \\
\end{array}
 \\
 1054 & \text{A}_1 \text{D}_4 \text{D}_7 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & \text{s} & 2 & 1 \\
\end{array}
 & 287 & \text{A}_1 \text{A}_2^2 \text{A}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 5 \\
\end{array}
 & 341 & \text{A}_2 \text{A}_3^2 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & \text{s} \\
\end{array}
 & 367 & \text{A}_2^2 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & \text{s} \\
\end{array}
 \\
 1057 & \text{A}_1^2 \text{A}_2 \text{D}_8 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & \text{s} & 1 \\
\end{array}
 & 290 & \text{A}_2 \text{A}_3 \text{A}_{14} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 5 \\
\end{array}
 & 350 & \text{A}_1 \text{A}_7^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & \text{s} \\
\end{array}
 & 395 & \text{A}_2^2 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 2 \\
\end{array}
 \\
 1059 & \text{A}_1 \text{A}_3 \text{D}_8 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} & 1 \\
\end{array}
 & 308 & \text{A}_1^2 \text{A}_{17} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 6 \\
\end{array}
 & 369 & \text{A}_1 \text{A}_3 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 3 & \text{s} \\
\end{array}
 & 845 & \text{A}_1^3 \text{A}_5^2 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 & 2 \\
\end{array}
 \\
 1059' & \text{A}_1 \text{A}_3 \text{D}_8 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & \text{v} & 1 \\
\end{array}
 & 310 & \text{A}_2 \text{A}_{17} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 0 & 6 \\
\end{array}
 & 375 & \text{A}_{15} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 4 & \text{s} \\
\end{array}
 & 850 & \text{A}_3 \text{A}_5^2 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 1 & 1 & 2 \\
\end{array}
 \\
 1063 & \text{A}_1^2 \text{D}_{10} \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & 1 \\
\end{array}
 & 351 & \text{A}_1 \text{A}_2^3 \text{A}_8 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 3 & 0 \\
\end{array}
 & 381 & \text{A}_1 \text{A}_2^2 \text{A}_3^3 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 & 887 & \text{A}_1^2 \text{A}_{11} \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 \\
\end{array}
 \\
 1065 & \text{A}_2 \text{D}_{10} \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & \text{s} & 1 \\
\end{array}
 & 353 & \text{A}_2 \text{A}_5 \text{A}_8 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & 0 \\
\end{array}
 & 382 & \text{A}_2 \text{A}_3^4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 & 2 \\
\end{array}
 & 70 & \text{A}_1 \text{A}_6^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_7 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 3 \\
\end{array}
 \\
 1068 & \text{A}_1^3 \text{A}_3 \text{E}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 0 & 1 \\
\end{array}
 & 366 & \text{A}_2^2 \text{A}_{11} \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 4 & 0 \\
\end{array}
 & 384 & \text{A}_1 \text{A}_3^3 \text{A}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 & 1 \\
\end{array}
 & 116 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_8 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 5 \\
\end{array}
 \\
 1079 & \text{A}_1^3 \text{A}_2 \text{E}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 1 & 1 \\
\end{array}
 & 394 & \text{A}_2^2 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 0 \\
\end{array}
 & 411 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 & 2 & 1 \\
\end{array}
 & 421 & \text{A}_7^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_8 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 3 & 1 \\
\end{array}
 \\
 1081 & \text{A}_1^2 \text{A}_3 \text{E}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 & 422 & \text{A}_2^3 \text{A}_8 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 3 & 0 \\
\end{array}
 & 414 & \text{A}_1 \text{A}_3^2 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 & 2 \\
\end{array}
 & \text{} & \text{} & \text{} & \text{} \\
 1083 & \text{A}_2 \text{A}_3 \text{E}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 & 484 & \text{A}_2^4 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 2 & 0 \\
\end{array}
 & 414' & \text{A}_1 \text{A}_3^2 \text{A}_7 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 1 & 2 & 1 \\
\end{array}
 & \text{} & \text{} & \text{} & \text{} \\
\hline \end{tabular}

\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 22 & \text{A}_1^3 \text{A}_3^2 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 & 2 & 0 & 3 \\
 0 & 1 & 0 & 2 & 2 & 3 & 0 \\
\end{array}
 & 493 & \text{A}_1^3 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 3 & \text{v} \\
 0 & 1 & 1 & 0 & 3 & \text{s} \\
\end{array}
 & 635 & \text{A}_1^3 \text{A}_2 \text{A}_3^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 0 & 2 & \text{s} \\
 1 & 0 & 1 & 0 & 2 & 0 & \text{c} \\
\end{array}
 & 741 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & \text{s} \\
 1 & 2 & 0 & \text{c} \\
\end{array}
\\
\hline  86 & \text{A}_1^4 \text{A}_3 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 0 & 3 & 4 \\
 0 & 1 & 1 & 0 & 2 & 0 & 4 \\
\end{array}
 & 493' & \text{A}_1^3 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 3 & \text{s} \\
 1 & 0 & 1 & 3 & 0 & \text{s} \\
\end{array}
 & 637 & \text{A}_1^2 \text{A}_3^3 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 2 & \text{s} \\
 1 & 1 & 2 & 0 & 0 & \text{s} \\
\end{array}
 & 752 & \text{A}_1^2 \text{A}_3 \text{D}_4 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & \text{s} & \text{s} \\
 1 & 0 & 2 & 0 & \text{c} \\
\end{array}
 \\
\hline 90 & \text{A}_1 \text{A}_3^2 \text{A}_5 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 0 & 4 \\
 1 & 0 & 0 & 3 & 4 \\
\end{array}
 & 496 & \text{A}_3 \text{A}_5^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & \text{v} \\
 2 & 0 & 3 & \text{s} \\
\end{array}
 & 643 & \text{A}_1^4 \text{A}_2 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 0 & 3 & \text{s} \\
 1 & 1 & 1 & 0 & 0 & 3 & \text{v} \\
\end{array}
 & 759 & \text{A}_1^3 \text{D}_6 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} & \text{s} \\
 1 & 1 & 1 & 0 & \text{c} \\
\end{array}
 \\
\hline 96 & \text{A}_1^2 \text{A}_5^2 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & 4 \\
 1 & 0 & 3 & 0 & 4 \\
\end{array}
 & 507 & \text{A}_1^3 \text{A}_3 \text{A}_7 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 4 & \text{s} \\
 1 & 1 & 0 & 2 & 4 & 0 \\
\end{array}
 & 644 & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 3 & \text{s} \\
 0 & 1 & 0 & 2 & 3 & \text{v} \\
\end{array}
 & 971 & \text{A}_1^4 \text{A}_3 \text{A}_5 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 0 & 3 & 1 \\
 1 & 1 & 0 & 1 & 2 & 0 & 1 \\
\end{array}
 \\
\hline 114 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 4 & 4 \\
 1 & 1 & 2 & 0 & 4 \\
\end{array}
 & 533 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & \text{s} & \text{v} \\
 1 & 0 & 0 & 2 & \text{c} & \text{s} \\
\end{array}
 & 644' & \text{A}_1^3 \text{A}_3 \text{A}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 3 & \text{s} \\
 1 & 1 & 0 & 2 & 0 & \text{s} \\
\end{array}
 & 1012 & \text{A}_1^2 \text{A}_3^2 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & \text{s} & 1 \\
 1 & 0 & 2 & 0 & \text{c} & 1 \\
\end{array}
 \\
\hline 318 & \text{A}_1^2 \text{A}_2 \text{A}_3^2 \text{A}_5 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 2 & 3 & \text{s} \\
 1 & 0 & 0 & 2 & 0 & 3 & \text{c} \\
\end{array}
 & 534 & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & \text{s} & \text{s} \\
 1 & 2 & 0 & \text{c} & \text{s} \\
\end{array}
 & 650 & \text{A}_1 \text{A}_5^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & \text{v} \\
 1 & 0 & 3 & \text{s} \\
\end{array}
 & 1016 & \text{A}_1^3 \text{A}_5 \text{D}_4 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & \text{s} & 1 \\
 1 & 1 & 1 & 0 & \text{c} & 1 \\
\end{array}
 \\
\hline 319 & \text{A}_1 \text{A}_3^3 \text{A}_5 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 2 & 0 & \text{s} \\
 1 & 0 & 0 & 2 & 3 & \text{s} \\
\end{array}
 & 534' & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & \text{s} & \text{s} \\
 1 & 2 & 0 & \text{s} & \text{c} \\
\end{array}
 & 656 & \text{A}_1^4 \text{A}_7 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 4 & \text{s} \\
 1 & 1 & 1 & 1 & 0 & \text{s} \\
\end{array}
 & 1038 & \text{A}_1^3 \text{A}_3 \text{D}_6 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 & \text{v} & 1 \\
 1 & 1 & 0 & 0 & \text{s} & 1 \\
\end{array}
 \\
\hline 322 & \text{A}_1^3 \text{A}_2 \text{A}_5^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 3 & 3 & \text{s} \\
 1 & 1 & 1 & 0 & 0 & 3 & \text{c} \\
\end{array}
 & 534'' & \text{A}_1 \text{A}_3 \text{A}_5 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 3 & 0 & \text{s} \\
 1 & 0 & 3 & \text{s} & \text{v} \\
\end{array}
 & 667 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_4 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & \text{s} & \text{s} \\
 1 & 1 & 0 & 0 & \text{c} & \text{c} \\
\end{array}
 & 1056 & \text{A}_1^4 \text{D}_8 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & \text{s} & 1 \\
 1 & 1 & 1 & 0 & \text{v} & 1 \\
\end{array}
 \\
\hline 324 & \text{A}_1^2 \text{A}_3 \text{A}_5^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 3 & \text{s} \\
 0 & 1 & 2 & 0 & 3 & \text{c} \\
\end{array}
 & 540 & \text{A}_1^2 \text{A}_3^2 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 2 & \text{s} \\
 1 & 0 & 2 & 0 & 2 & \text{c} \\
\end{array}
 & 669 & \text{A}_1 \text{A}_3^2 \text{D}_4 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & \text{s} \\
 0 & 2 & 0 & \text{c} & \text{c} \\
\end{array}
 & 313 & \text{A}_3^5 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 0 & 2 & 2 & \text{s} \\
 0 & 1 & 1 & 1 & 1 & \text{s} \\
\end{array}
 \\
\hline 324' & \text{A}_1^2 \text{A}_3 \text{A}_5^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 0 & 3 & \text{s} \\
 1 & 0 & 2 & 3 & 0 & \text{s} \\
\end{array}
 & 544 & \text{A}_1^3 \text{A}_5 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 2 & \text{s} \\
 1 & 1 & 1 & 0 & 2 & \text{c} \\
\end{array}
 & 670 & \text{A}_1^2 \text{A}_5 \text{D}_4 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 3 & 0 & \text{s} \\
 1 & 0 & 3 & \text{s} & \text{v} \\
\end{array}
 & 339 & \text{A}_1^2 \text{A}_3^2 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 4 & \text{s} \\
 1 & 1 & 1 & 1 & 6 & 0 \\
\end{array}
 \\
\hline 338 & \text{A}_1^2 \text{A}_3^2 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 4 & \text{s} \\
 1 & 1 & 2 & 0 & 4 & 0 \\
\end{array}
 & 544' & \text{A}_1^3 \text{A}_5 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & 2 & \text{v} \\
 1 & 1 & 0 & 3 & 0 & \text{s} \\
\end{array}
 & 672 & \text{A}_1^3 \text{A}_3 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 2 & \text{s} \\
 1 & 0 & 1 & 2 & 0 & \text{c} \\
\end{array}
 & 30 & \text{A}_1^4 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 0 & 3 & 3 \\
 0 & 1 & 0 & 1 & 1 & 1 & 4 \\
\end{array}
 \\
\hline 345 & \text{A}_1^3 \text{A}_5 \text{A}_7 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & 4 & 0 \\
 1 & 1 & 0 & 0 & 4 & \text{s} \\
\end{array}
 & 550 & \text{A}_1 \text{A}_3 \text{D}_4 \text{D}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & \text{s} & 2 & \text{v} \\
 1 & 0 & \text{c} & 2 & \text{s} \\
\end{array}
 & 676 & \text{A}_1^2 \text{D}_4 \text{D}_5 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & 2 & \text{s} \\
 1 & 1 & \text{c} & 0 & \text{c} \\
\end{array}
 & 327 & \text{A}_5^3 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_6 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & \text{s} \\
 1 & 1 & 2 & \text{c} \\
\end{array}
 \\
\hline 377 & \text{A}_2 \text{A}_3^3 \text{D}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & \text{s} & \text{s} \\
 0 & 2 & 0 & 2 & \text{c} & \text{c} \\
\end{array}
 & 553 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & \text{s} & \text{v} \\
 1 & 0 & 0 & 2 & \text{v} & \text{s} \\
\end{array}
 & 678 & \text{A}_1^3 \text{A}_2 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & \text{s} & \text{s} \\
 1 & 1 & 0 & 0 & \text{v} & \text{c} \\
\end{array}
 & 18 & \text{A}_1 \text{A}_2^4 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 2 & 2 \\
 0 & 1 & 1 & 0 & 0 & 2 & 4 \\
\end{array}
 \\
\hline 378 & \text{A}_1 \text{A}_5^2 \text{D}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 3 & 0 & \text{s} \\
 1 & 0 & 3 & \text{s} & \text{c} \\
\end{array}
 & 555 & \text{A}_1 \text{A}_3^2 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & \text{s} \\
 0 & 2 & 0 & \text{c} & \text{c} \\
\end{array}
 & 680 & \text{A}_1^2 \text{A}_3 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{v} & \text{s} \\
 0 & 1 & 0 & \text{s} & \text{c} \\
\end{array}
 & 33 & \text{A}_2^2 \text{A}_5^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & 2 \\
 1 & 1 & 0 & 2 & 4 \\
\end{array}
 \\
\hline 388 & \text{A}_1^3 \text{A}_3^2 \text{A}_5 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 2 & 3 & 2 \\
 1 & 1 & 0 & 2 & 2 & 0 & 2 \\
\end{array}
 & 555' & \text{A}_1 \text{A}_3^2 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & \text{s} \\
 1 & 2 & 0 & \text{s} & \text{v} \\
\end{array}
 & 680' & \text{A}_1^2 \text{A}_3 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & \text{s} & \text{s} \\
 1 & 0 & 2 & \text{s} & \text{v} \\
\end{array}
 & 838 & \text{A}_2^4 \text{A}_5 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 2 & 1 \\
 1 & 1 & 0 & 0 & 2 & 2 \\
\end{array}
 \\
\hline 393 & \text{A}_1^4 \text{A}_5^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 3 & 3 & 0 \\
 1 & 1 & 0 & 1 & 0 & 3 & 2 \\
\end{array}
 & 557 & \text{A}_1^2 \text{A}_5 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & \text{s} & \text{v} \\
 1 & 1 & 0 & \text{s} & \text{s} \\
\end{array}
 & 684 & \text{A}_1 \text{D}_4 \text{D}_6 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & \text{v} & \text{s} \\
 1 & 0 & \text{s} & \text{c} \\
\end{array}
 & 72 & \text{A}_1^3 \text{A}_3^3 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 1 & 1 & 2 \\
 0 & 1 & 1 & 2 & 0 & 0 & 4 \\
\end{array}
 \\
\hline 456 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & \text{s} & 2 \\
 1 & 0 & 2 & 3 & \text{c} & 0 \\
\end{array}
 & 561 & \text{A}_1 \text{A}_2 \text{D}_4 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & \text{s} & \text{s} \\
 1 & 0 & \text{c} & \text{c} & \text{v} \\
\end{array}
 & 689 & \text{A}_1^3 \text{D}_8^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} & \text{s} \\
 0 & 1 & 1 & \text{c} & \text{v} \\
\end{array}
 & 75 & \text{A}_3^4 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 & 2 \\
 2 & 2 & 0 & 0 & 4 \\
\end{array}
 \\
\hline 485 & \text{A}_1^3 \text{A}_2 \text{A}_3 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 2 & 3 & \text{v} \\
 1 & 1 & 0 & 0 & 0 & 3 & \text{s} \\
\end{array}
 & 562 & \text{A}_3 \text{D}_4 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & \text{s} & \text{s} \\
 2 & 0 & \text{c} & \text{c} \\
\end{array}
 & 691 & \text{A}_3 \text{D}_8^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & \text{s} & \text{s} \\
 2 & \text{c} & \text{v} \\
\end{array}
 & 109 & \text{A}_1^5 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 2 & 2 \\
 0 & 1 & 1 & 1 & 1 & 0 & 4 \\
\end{array}
 \\
\hline 487 & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 3 & \text{s} \\
 0 & 1 & 2 & 0 & 3 & \text{v} \\
\end{array}
 & 563 & \text{A}_1^2 \text{D}_5 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & \text{s} & \text{v} \\
 1 & 0 & 2 & \text{v} & \text{s} \\
\end{array}
 & 730 & \text{A}_1^3 \text{A}_3^2 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 2 & \text{s} \\
 0 & 1 & 0 & 2 & 0 & \text{c} \\
\end{array}
 & 115 & \text{A}_1^2 \text{A}_3 \text{A}_7^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & 2 \\
 1 & 1 & 2 & 0 & 4 \\
\end{array}
 \\
\hline 487' & \text{A}_1^2 \text{A}_3^2 \text{A}_5 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 2 & 0 & \text{s} \\
 1 & 0 & 2 & 2 & 3 & 0 \\
\end{array}
 & 565 & \text{A}_1 \text{D}_6^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & \text{s} & \text{v} \\
 0 & \text{c} & \text{v} & \text{s} \\
\end{array}
 & 738 & \text{A}_1^4 \text{A}_5 \text{D}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 3 & \text{s} \\
 0 & 1 & 1 & 1 & 0 & \text{c} \\
\end{array}
 & 1 & \text{A}_1 \text{A}_3^6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 & 2 \\
 0 & 1 & 0 & 1 & 2 & 3 & 1 \\
\end{array}
 \\ 
\hline \end{tabular}
}

\hspace*{-0.6em}  
\vbox{
{\centering\scriptsize
	\setlength{\tabcolsep}{1pt}%
	\setlength\arrayrulewidth{1pt}%
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 376 & \text{A}_1^2 \text{A}_3^3 \text{D}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 2 & \text{s} & \text{s} \\
 0 & 0 & 2 & 0 & 2 & \text{c} & \text{c} \\
 1 & 1 & 0 & 0 & 2 & \text{v} & \text{v} \\
\end{array}
 & 538 & \text{A}_1^2 \text{A}_3 \text{D}_4^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{s} & \text{s} & \text{v} \\
 0 & 1 & 0 & \text{s} & \text{c} & \text{s} \\
 1 & 0 & 0 & \text{c} & \text{s} & \text{c} \\
\end{array}
 & 560 & \text{A}_1^3 \text{D}_4 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} & \text{s} & \text{s} \\
 0 & 0 & 1 & \text{c} & \text{c} & \text{v} \\
 1 & 1 & 0 & 0 & \text{c} & \text{c} \\
\end{array}
 \\
\hline 532 & \text{A}_1^3 \text{A}_3^2 \text{D}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 2 & \text{s} & \text{s} \\
 0 & 1 & 0 & 2 & 0 & \text{c} & \text{s} \\
 1 & 0 & 0 & 2 & 2 & 0 & \text{c} \\
\end{array}
 & 552 & \text{A}_1^4 \text{A}_3 \text{D}_6^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 2 & \text{s} & \text{s} \\
 0 & 0 & 1 & 1 & 0 & \text{c} & \text{c} \\
 1 & 1 & 0 & 1 & 0 & \text{s} & \text{v} \\
\end{array}
 & 380 & \text{A}_1^3 \text{D}_4^4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} & \text{s} & \text{s} & \text{s} \\
 0 & 0 & 0 & \text{c} & \text{c} & \text{c} & \text{c} \\
 0 & 1 & 1 & 0 & \text{s} & \text{c} & \text{v} \\
 1 & 0 & 1 & 0 & \text{c} & \text{v} & \text{s} \\
\end{array}
 \\
\hline\end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 4 & \text{A}_2^2 \text{A}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 4 \\
\end{array}
 & 82 & \text{A}_1 \text{A}_5 \text{C}_1 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 0 & 0 \\
\end{array}
 & 161 & \text{A}_2 \text{C}_1 \text{C}_2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & \text{s} \\
\end{array}
 & 312 & \text{A}_1^2 \text{A}_3 \text{C}_3 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 0 & 1 \\
\end{array}
 \\
 5 & \text{A}_2^2 \text{A}_3^2 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & 0 \\
\end{array}
 & 82' & \text{A}_1 \text{A}_5 \text{C}_1 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 0 & 1 \\
\end{array}
 & 163 & \text{A}_1 \text{C}_1 \text{C}_3 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & \text{s} \\
\end{array}
 & 316 & \text{A}_5 \text{C}_3 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 0 & 1 \\
\end{array}
 \\
 7 & \text{A}_1 \text{A}_2^2 \text{A}_5 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 3 & 0 \\
\end{array}
 & 84 & \text{A}_1 \text{A}_2^2 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 & 1 \\
\end{array}
 & 164 & \text{C}_2 \text{C}_3 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} \\
\end{array}
 & 318 & \text{A}_1^2 \text{A}_2 \text{C}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 & 1 \\
\end{array}
 \\
 9 & \text{A}_1 \text{A}_4 \text{A}_5 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & 0 \\
\end{array}
 & 86 & \text{A}_2 \text{A}_3 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 1 \\
\end{array}
 & 166 & \text{C}_1 \text{C}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & \text{v} \\
\end{array}
 & 320 & \text{A}_1 \text{A}_3 \text{C}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 1 & 1 \\
\end{array}
 \\
 10 & \text{A}_5^2 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 3 & 0 \\
\end{array}
 & 87 & \text{A}_1 \text{A}_4 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 1 & 1 \\
\end{array}
 & 167 & \text{A}_1 \text{C}_1 \text{C}_2 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 1 & 2 \\
\end{array}
 & 320' & \text{A}_1 \text{A}_3 \text{C}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 1 \\
\end{array}
 \\
 12 & \text{A}_1 \text{A}_2 \text{A}_7 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 4 & 0 \\
\end{array}
 & 88 & \text{A}_5 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 3 & 1 & 0 \\
\end{array}
 & 168 & \text{C}_2^2 \text{D}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 2 \\
\end{array}
 & 324 & \text{A}_1^2 \text{C}_6 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 \\
 13 & \text{A}_1 \text{A}_9 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 5 & 0 \\
\end{array}
 & 89 & \text{A}_1^2 \text{A}_2 \text{C}_3 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 1 \\
\end{array}
 & 170 & \text{A}_1 \text{C}_1^2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} \\
\end{array}
 & 326 & \text{A}_2 \text{C}_6 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
\end{array}
 \\
 14 & \text{A}_1^2 \text{A}_2^2 \text{A}_3 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 2 & 0 & 0 \\
\end{array}
 & 91 & \text{A}_1 \text{A}_3 \text{C}_3 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 1 \\
\end{array}
 & 172 & \text{C}_1 \text{C}_2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} \\
\end{array}
 & 329 & \text{A}_1 \text{A}_2 \text{C}_1 \text{D}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & \text{s} & 1 \\
\end{array}
 \\
 18 & \text{A}_1^2 \text{A}_2 \text{A}_5 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & 0 & 0 \\
\end{array}
 & 93 & \text{A}_1 \text{A}_2 \text{C}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 & 182 & \text{A}_1 \text{A}_2 \text{C}_1 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 \\
\end{array}
 & 330 & \text{A}_2 \text{C}_2 \text{D}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & \text{s} & 1 \\
\end{array}
 \\
 19 & \text{A}_1 \text{A}_3 \text{A}_5 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & 0 & 0 \\
\end{array}
 & 95 & \text{A}_1 \text{A}_5 \text{C}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 3 & 0 \\
\end{array}
 & 183 & \text{A}_1^2 \text{C}_1^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 1 \\
\end{array}
 & 331 & \text{A}_1 \text{C}_3 \text{D}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & \text{s} & 1 \\
\end{array}
 \\
 22 & \text{A}_1^2 \text{A}_7 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 4 & 0 & 0 \\
\end{array}
 & 100 & \text{A}_1 \text{A}_3 \text{C}_2 \text{C}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 1 & 0 \\
\end{array}
 & 185 & \text{A}_2 \text{C}_2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
\end{array}
 & 332 & \text{A}_1 \text{A}_2 \text{D}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 1 \\
\end{array}
 \\
 30 & \text{A}_4 \text{A}_5 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & 1 \\
\end{array}
 & 103 & \text{A}_1^2 \text{C}_4 \text{C}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 \\
\end{array}
 & 186 & \text{A}_1 \text{C}_1 \text{C}_2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 & 333 & \text{A}_1^2 \text{C}_1 \text{D}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 1 \\
\end{array}
 \\
 31 & \text{A}_2 \text{A}_7 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 4 & 0 \\
\end{array}
 & 105 & \text{A}_1 \text{A}_2^2 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 \\
\end{array}
 & 187 & \text{C}_2^2 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
\end{array}
 & 335 & \text{A}_1 \text{C}_2 \text{D}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 2 & 1 \\
\end{array}
 \\
 32 & \text{A}_9 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 5 & 1 \\
\end{array}
 & 107 & \text{A}_1 \text{A}_4 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
\end{array}
 & 188 & \text{A}_1 \text{C}_3 \text{E}_7 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
\end{array}
 & 337 & \text{A}_2 \text{D}_6 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & \text{s} & 1 \\
\end{array}
 \\
 33 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 2 & 0 & 1 \\
\end{array}
 & 108 & \text{A}_5 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 3 & 1 \\
\end{array}
 & 196 & \text{A}_1 \text{A}_3 \text{A}_5 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 3 & 0 \\
\end{array}
 & 338 & \text{A}_1 \text{C}_1 \text{D}_6 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & 1 \\
\end{array}
 \\
 36 & \text{A}_1 \text{A}_3 \text{A}_4 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 0 & 1 \\
\end{array}
 & 109 & \text{A}_1^2 \text{A}_2 \text{C}_1 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & 1 \\
\end{array}
 & 199 & \text{A}_1^2 \text{A}_7 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 4 & 0 \\
\end{array}
 & 339 & \text{C}_2 \text{D}_6 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & \text{s} & 1 \\
\end{array}
 \\
 39 & \text{A}_1 \text{A}_2 \text{A}_5 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 0 & 1 \\
\end{array}
 & 111 & \text{A}_1 \text{A}_3 \text{C}_1 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 \\
\end{array}
 & 202 & \text{A}_1^2 \text{A}_3^2 \text{C}_1 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 2 & 0 & 0 \\
\end{array}
 & 339' & \text{C}_2 \text{D}_6 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & \text{v} & 1 \\
\end{array}
 \\
 40 & \text{A}_3 \text{A}_5 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 0 & 1 \\
\end{array}
 & 111' & \text{A}_1 \text{A}_3 \text{C}_1 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 1 \\
\end{array}
 & 206 & \text{A}_1^3 \text{A}_5 \text{C}_1 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 3 & 0 & 0 \\
\end{array}
 & 340 & \text{A}_1 \text{D}_7 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 2 & 1 \\
\end{array}
 \\
 40' & \text{A}_3 \text{A}_5 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 3 & 0 & 1 \\
\end{array}
 & 114 & \text{A}_1 \text{A}_2 \text{C}_2 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 \\
\end{array}
 & 213 & \text{A}_1 \text{A}_3^2 \text{C}_2 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 1 & 0 \\
\end{array}
 & 345 & \text{A}_1 \text{E}_7 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
\end{array}
 \\
 42 & \text{A}_1 \text{A}_7 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 4 & 0 & 0 \\
\end{array}
 & 114' & \text{A}_1 \text{A}_2 \text{C}_2 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 \\
\end{array}
 & 216 & \text{A}_1^2 \text{A}_5 \text{C}_2 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 1 & 0 \\
\end{array}
 & 347 & \text{C}_1 \text{E}_7 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
\end{array}
 \\
 42' & \text{A}_1 \text{A}_7 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 4 & 0 & 1 \\
\end{array}
 & 115 & \text{A}_3 \text{C}_2 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
\end{array}
 & 226 & \text{A}_1^2 \text{A}_3 \text{C}_4 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 1 & 0 \\
\end{array}
 & 349 & \text{A}_1^3 \text{A}_3 \text{F}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 0 & 1 \\
\end{array}
 \\
 46 & \text{A}_2^2 \text{A}_3 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 & 116 & \text{A}_1^2 \text{C}_3 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 \\
\end{array}
 & 233 & \text{A}_1^3 \text{C}_6 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 1 & 0 \\
\end{array}
 & 360 & \text{A}_1^3 \text{A}_2 \text{F}_3^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 1 & 1 \\
\end{array}
 \\
 48 & \text{A}_3 \text{A}_4 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 0 & 1 & 1 \\
\end{array}
 & 118 & \text{A}_1 \text{C}_4 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 0 & 1 \\
\end{array}
 & 280 & \text{A}_1 \text{A}_2^2 \text{A}_3 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 2 & 1 \\
\end{array}
 & 362 & \text{A}_1^2 \text{A}_3 \text{F}_3^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 \\
 50 & \text{A}_2 \text{A}_5 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 0 & 1 \\
\end{array}
 & 124 & \text{A}_1 \text{A}_2 \text{C}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 1 \\
\end{array}
 & 283 & \text{A}_1 \text{A}_3 \text{A}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 0 & 1 \\
\end{array}
 & 364 & \text{A}_2 \text{A}_3 \text{F}_3^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 \\
 51 & \text{A}_7 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 4 & 0 & 0 \\
\end{array}
 & 125 & \text{A}_1^2 \text{C}_1 \text{C}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 \\
\end{array}
 & 286 & \text{A}_1 \text{A}_2 \text{A}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 1 \\
\end{array}
 & 367 & \text{A}_1 \text{D}_4 \text{F}_3^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & 1 & 1 \\
\end{array}
 \\
 52 & \text{A}_2 \text{A}_3^2 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 2 & 0 \\
\end{array}
 & 125' & \text{A}_1^2 \text{C}_1 \text{C}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 \\
\end{array}
 & 287 & \text{A}_3 \text{A}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & 1 \\
\end{array}
 & 369 & \text{D}_5 \text{F}_3^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 1 & 1 \\
\end{array}
 \\
 54 & \text{A}_1 \text{A}_2 \text{A}_5 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 3 & 0 \\
\end{array}
 & 126 & \text{A}_2 \text{C}_1 \text{C}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 1 \\
\end{array}
 & 287' & \text{A}_3 \text{A}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 3 & 1 \\
\end{array}
 & 192 & \text{A}_1 \text{A}_2^4 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
 \\
 56 & \text{A}_1 \text{A}_7 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 4 & 0 \\
\end{array}
 & 127 & \text{A}_1 \text{C}_2 \text{C}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 1 \\
\end{array}
 & 289 & \text{A}_1 \text{A}_7 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 4 & 1 \\
\end{array}
 & 195 & \text{A}_2^2 \text{A}_5 \text{F}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 1 \\
\end{array}
 \\
 60 & \text{A}_1^2 \text{A}_5 \text{C}_1 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 3 & 0 & 0 \\
\end{array}
 & 128 & \text{C}_3 \text{C}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 0 & 1 \\
\end{array}
 & 291 & \text{A}_1^3 \text{A}_2^2 \text{C}_1 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
\end{array}
 & 264 & \text{A}_1^3 \text{A}_2^2 \text{F}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 \\
 63 & \text{A}_7 \text{C}_1 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 4 & 0 & 0 \\
\end{array}
 & 131 & \text{A}_1 \text{C}_{10} & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 1 & 1 \\
\end{array}
 & 292 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{C}_1 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 0 & 1 \\
\end{array}
 & 265 & \text{A}_2^2 \text{A}_3 \text{F}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 & 1 \\
\end{array}
 \\
 64 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_2 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 2 & 1 & 0 \\
\end{array}
 & 141 & \text{A}_1^2 \text{A}_2 \text{C}_1^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 0 & 2 \\
\end{array}
 & 294 & \text{A}_1 \text{A}_3^2 \text{C}_1 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 2 & 2 & 0 & 1 \\
\end{array}
 & 269 & \text{A}_1^2 \text{A}_5 \text{F}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 \\
 65 & \text{A}_3^2 \text{C}_2 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 2 & 2 & 0 & 0 \\
\end{array}
 & 144 & \text{A}_1 \text{A}_2 \text{C}_1 \text{C}_2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 1 & 2 \\
\end{array}
 & 297 & \text{A}_1^2 \text{A}_5 \text{C}_1 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 0 & 1 \\
\end{array}
 & 270 & \text{A}_2 \text{A}_5 \text{F}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 \\
 67 & \text{A}_1 \text{A}_5 \text{C}_2 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 1 & 0 \\
\end{array}
 & 146 & \text{A}_2 \text{C}_2^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 2 \\
\end{array}
 & 297' & \text{A}_1^2 \text{A}_5 \text{C}_1 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 3 & 0 & 1 \\
\end{array}
 & 278 & \text{A}_1 \text{E}_6 \text{F}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 1 \\
\end{array}
 \\
 67' & \text{A}_1 \text{A}_5 \text{C}_2 \text{C}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 3 & 0 & 0 \\
\end{array}
 & 147 & \text{A}_1 \text{C}_2 \text{C}_3 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 2 \\
\end{array}
 & 299 & \text{A}_2 \text{A}_5 \text{C}_1 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 0 & 1 \\
\end{array}
 & 15 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}
 \\
 70 & \text{A}_1^2 \text{A}_3 \text{C}_3^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 2 & 0 & 0 \\
\end{array}
 & 149 & \text{A}_1 \text{C}_1 \text{C}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 \\
\end{array}
 & 302 & \text{A}_1^2 \text{A}_2^2 \text{C}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 1 & 1 \\
\end{array}
 & 23 & \text{A}_1^2 \text{A}_7 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 \\
 75 & \text{A}_2^2 \text{A}_3 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 \\
\end{array}
 & 150 & \text{C}_2 \text{C}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 2 \\
\end{array}
 & 305 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 & 24 & \text{A}_2 \text{A}_7 \text{C}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_4 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 \\
 78 & \text{A}_1^2 \text{A}_2^2 \text{C}_1 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 0 & 1 \\
\end{array}
 & 152 & \text{C}_1^2 \text{D}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} & 2 \\
\end{array}
 & 306 & \text{A}_3^2 \text{C}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 & \text{} & \text{} & \text{} & \text{} \\
 80 & \text{A}_1 \text{A}_2 \text{A}_3 \text{C}_1 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 0 & 1 \\
\end{array}
 & 153 & \text{C}_1 \text{D}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 2 & 2 \\
\end{array}
 & 307 & \text{A}_1^2 \text{A}_4 \text{C}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 1 & 1 \\
\end{array}
 & \text{} & \text{} & \text{} & \text{} \\
 81 & \text{A}_1^2 \text{A}_4 \text{C}_1 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 0 & 0 & 1 \\
\end{array}
 & 156 & \text{A}_1 \text{A}_2 \text{C}_1^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 0 & 0 & 0 & \text{s} \\
\end{array}
 & 309 & \text{A}_1 \text{A}_5 \text{C}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 3 & 0 & 1 \\
\end{array}
 & \text{} & \text{} & \text{} & \text{} \\
\hline\end{tabular}

\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 2 & \text{A}_2 \text{A}_3^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 \\
 0 & 2 & 0 & 2 \\
\end{array}
 & 47' & \text{A}_1 \text{A}_3^2 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
 1 & 2 & 0 & 0 & 1 \\
\end{array}
 & 106 & \text{A}_1^2 \text{A}_3 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 \\
 1 & 0 & 2 & 1 \\
\end{array}
 & 158 & \text{A}_1 \text{A}_2 \text{C}_2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & \text{s} \\
 1 & 0 & 0 & \text{c} \\
\end{array}
 \\
\hline 3 & \text{A}_1 \text{A}_5^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 3 & 3 \\
 1 & 0 & 3 \\
\end{array}
 & 49 & \text{A}_1^2 \text{A}_5 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 0 & 1 & 1 \\
\end{array}
 & 113 & \text{A}_1^3 \text{C}_2 \text{C}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 \\
 1 & 1 & 1 & 1 & 0 \\
\end{array}
 & 159 & \text{A}_3 \text{C}_2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & \text{s} \\
 2 & 0 & \text{v} \\
\end{array}
 \\
\hline 8 & \text{A}_1^2 \text{A}_3 \text{A}_5 \text{C}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 3 & 0 \\
 1 & 0 & 2 & 3 & 0 \\
\end{array}
 & 74 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 1 \\
 1 & 1 & 0 & 0 & 1 \\
\end{array}
 & 134 & \text{A}_1 \text{A}_3 \text{C}_1 \text{C}_2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 0 & \text{s} \\
 1 & 0 & 0 & 1 & \text{c} \\
\end{array}
 & 160 & \text{A}_1^2 \text{C}_1 \text{C}_2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 0 & \text{s} \\
 1 & 0 & 0 & 1 & \text{v} \\
\end{array}
 \\
\hline 28 & \text{A}_1 \text{A}_2 \text{A}_3^2 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 2 & 0 \\
 1 & 0 & 0 & 2 & 1 \\
\end{array}
 & 76 & \text{A}_1 \text{A}_3^2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 \\
 0 & 2 & 0 & 1 \\
\end{array}
 & 136 & \text{A}_1 \text{A}_2 \text{C}_2^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 1 & \text{s} \\
 1 & 0 & 0 & 1 & \text{c} \\
\end{array}
 & 162 & \text{A}_1 \text{C}_2^2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & \text{s} \\
 0 & 1 & 0 & \text{c} \\
\end{array}
 \\
\hline 29 & \text{A}_1 \text{A}_3 \text{A}_5 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 3 & 1 \\
 1 & 2 & 0 & 1 \\
\end{array}
 & 77 & \text{A}_1^2 \text{A}_5 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 3 & 0 \\
 1 & 0 & 3 & 1 \\
\end{array}
 & 137 & \text{A}_3 \text{C}_2^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & \text{s} \\
 2 & 0 & 0 & \text{s} \\
\end{array}
 & 165 & \text{A}_1 \text{C}_4 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & \text{v} \\
 1 & 0 & \text{s} \\
\end{array}
 \\
\hline 29' & \text{A}_1 \text{A}_3 \text{A}_5 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 3 & 1 \\
 1 & 0 & 3 & 0 \\
\end{array}
 & 79 & \text{A}_1^3 \text{A}_3 \text{C}_1 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 0 & 1 \\
 1 & 0 & 1 & 2 & 0 & 0 \\
\end{array}
 & 138 & \text{A}_1^2 \text{C}_1 \text{C}_4 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & \text{s} \\
 1 & 1 & 0 & 0 & \text{c} \\
\end{array}
 & 169 & \text{A}_1^2 \text{C}_1 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} \\
 1 & 1 & 0 & \text{c} \\
\end{array}
 \\
\hline 34 & \text{A}_1^2 \text{A}_3^2 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 0 & 1 \\
 1 & 0 & 2 & 0 & 0 & 1 \\
\end{array}
 & 83 & \text{A}_1^3 \text{A}_2 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 1 & 1 \\
 1 & 1 & 0 & 0 & 0 & 1 \\
\end{array}
 & 139 & \text{A}_1 \text{C}_2 \text{C}_4 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & \text{s} \\
 1 & 1 & 0 & \text{s} \\
\end{array}
 & 171 & \text{A}_1 \text{C}_2 \text{D}_8 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & \text{s} \\
 1 & 1 & \text{c} \\
\end{array}
 \\
\hline 38 & \text{A}_1^3 \text{A}_5 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 0 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 \\
\end{array}
 & 85 & \text{A}_1^2 \text{A}_3 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 0 & 1 \\
 0 & 1 & 0 & 1 & 1 \\
\end{array}
 & 143 & \text{A}_1 \text{A}_3 \text{C}_2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & 2 \\
 1 & 0 & 1 & 2 \\
\end{array}
 & 281 & \text{A}_1^2 \text{A}_3^2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 1 \\
 1 & 0 & 2 & 0 & 1 \\
\end{array}
 \\
\hline 38' & \text{A}_1^3 \text{A}_5 \text{C}_1 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 3 & 0 & 0 \\
 1 & 1 & 0 & 3 & 0 & 1 \\
\end{array}
 & 85' & \text{A}_1^2 \text{A}_3 \text{C}_2 \text{C}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 & 1 \\
 1 & 0 & 2 & 1 & 0 \\
\end{array}
 & 145 & \text{A}_1^2 \text{C}_2^2 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 1 & 2 \\
 1 & 0 & 1 & 0 & 2 \\
\end{array}
 & 285 & \text{A}_1^3 \text{A}_5 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 3 & 1 \\
 1 & 1 & 1 & 0 & 1 \\
\end{array}
 \\
\hline 45 & \text{A}_1^2 \text{A}_2 \text{A}_3 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 0 & 2 & 0 & 1 \\
 1 & 0 & 0 & 2 & 1 & 0 \\
\end{array}
 & 92 & \text{A}_1^3 \text{C}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 \\
 0 & 1 & 1 & 0 & 1 \\
\end{array}
 & 148 & \text{A}_1^2 \text{C}_4 \text{D}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 \\
 1 & 1 & 0 & 2 \\
\end{array}
 & 304 & \text{A}_1^3 \text{A}_3 \text{C}_2 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 2 & 0 & 1 \\
 1 & 1 & 0 & 0 & 1 & 1 \\
\end{array}
 \\
\hline 47 & \text{A}_1 \text{A}_3^2 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
 0 & 2 & 0 & 1 & 1 \\
\end{array}
 & 94 & \text{A}_3 \text{C}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 1 & 1 \\
 2 & 0 & 1 \\
\end{array}
 & 155 & \text{A}_1 \text{A}_3 \text{C}_1 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 0 & \text{v} \\
 1 & 0 & 0 & \text{s} \\
\end{array}
 & 317 & \text{A}_1^4 \text{C}_4 \text{F}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & 1 \\
 1 & 1 & 1 & 0 & 0 & 1 \\
\end{array}
 \\ 
\hline \end{tabular}

\vspace{2em}

\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 1 & \text{A}_1^2 \text{A}_3^3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 2 & 2 \\
 0 & 0 & 2 & 0 & 2 \\
 1 & 1 & 0 & 0 & 2 \\
\end{array}
 & 44 & \text{A}_1^4 \text{A}_3 \text{C}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 0 & 2 & 1 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 1 \\
 1 & 1 & 0 & 1 & 0 & 0 & 1 \\
\end{array}
 & 135 & \text{A}_1^3 \text{C}_2^2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 & \text{s} \\
 0 & 0 & 1 & 0 & 1 & \text{c} \\
 1 & 1 & 0 & 0 & 0 & \text{s} \\
\end{array}
 & 157 & \text{A}_1^3 \text{C}_2 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & \text{s} \\
 0 & 0 & 1 & 0 & \text{c} \\
 1 & 1 & 0 & 0 & \text{v} \\
\end{array}
 \\
\hline 27 & \text{A}_1^3 \text{A}_3^2 \text{C}_2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 1 & 0 & 2 & 1 \\
 0 & 1 & 0 & 2 & 0 & 1 \\
 1 & 0 & 0 & 2 & 2 & 1 \\
\end{array}
 & 133 & \text{A}_1^2 \text{A}_3 \text{C}_2 \text{D}_4 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 0 & \text{s} \\
 0 & 1 & 0 & 1 & \text{s} \\
 1 & 0 & 0 & 1 & \text{c} \\
\end{array}
 & 154 & \text{A}_1^2 \text{A}_3 \text{D}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & \text{v} \\
 0 & 1 & 0 & \text{s} \\
 1 & 0 & 0 & \text{c} \\
\end{array}
 & 140 & \text{A}_1^3 \text{D}_4^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & \text{s} & \text{s} \\
 0 & 0 & 0 & \text{c} & \text{c} \\
 0 & 1 & 1 & 0 & \text{s} \\
 1 & 0 & 1 & 0 & \text{c} \\
\end{array}
 \\
\hline \end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|
		}\hline
 17 & \text{A}_1^3 \text{A}_3 \text{G}_1 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 1 & 1 & 1 & 2 & 1 \\
\end{array}
 & 32 & \text{A}_2 \text{A}_3 \text{G}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & 2 & 1 & 1 \\
\end{array}
 & 1 & \text{A}_1^3 \text{A}_2^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 0 & 1 & 1 \\
\end{array}
 & 7 & \text{A}_2 \text{A}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 0 & 2 \\
\end{array}
 \\
 28 & \text{A}_1^3 \text{A}_2 \text{G}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 1 & 1 & 0 & 1 & 1 \\
\end{array}
 & 35 & \text{A}_1 \text{D}_4 \text{G}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}}
 0 & \text{s} & 1 & 1 \\
\end{array}
 & 2 & \text{A}_2^2 \text{A}_3 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 1 & 1 & 0 \\
\end{array}
 & 15 & \text{A}_1 \text{E}_6 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}}
 0 & 1 \\
\end{array}
 \\
 30 & \text{A}_1^2 \text{A}_3 \text{G}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}}
 0 & 0 & 2 & 1 & 1 \\
\end{array}
 & 37 & \text{D}_5 \text{G}_1^2 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_2 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 2 & 1 & 1 \\
\end{array}
 & 6 & \text{A}_1^2 \text{A}_5 & 
\begin{array}{@{}c@{}}
 \mathbb{Z}_3 \\
\end{array}
 & 
\begin{array}{@{}c@{}c@{}c@{}}
 0 & 0 & 2 \\
\end{array}
 & \text{} & \text{} & \text{} & \text{} \\
\hline\end{tabular}
\begin{tabular}
		{
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
				|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
			|>{\columncolor{Gray}$}c<{$}>{\columncolor{white}$}l<{$}>{\columncolor{white}$}c<{$}>{\columncolor{white}$}r<{$}
            |
		}\hline
 1 & \text{A}_1^3 \text{A}_2 & \begin{array}{@{}c@{}} \mathbb{Z}_2 \\\end{array}& 
 \begin{array}{@{}c@{}c@{}c@{}c@{}} 0 & 1 & 1 & 0 \\\end{array}& 
 5 & \text{A}_2 \text{A}_3 & \begin{array}{@{}c@{}} \mathbb{Z}_2 \\\end{array}&
 \begin{array}{@{}c@{}c@{}} 0 & 2 \\\end{array} & 
  10 & \text{D}_5 & \begin{array}{@{}c@{}} \mathbb{Z}_2 \\\end{array} & 
\begin{array}{@{}c@{}} 2 \\\end{array}&
%\\ \hline  
 3 & \text{A}_1^2 \text{A}_3 & \begin{array}{@{}c@{}} \mathbb{Z}_2 \\\end{array} & 
\begin{array}{@{}c@{}c@{}c@{}} 0 & 0 & 2 \\\end{array} & 
  8 & \text{A}_1 \text{D}_4 & \begin{array}{@{}c@{}} \mathbb{Z}_2 \\\end{array} & 
\begin{array}{@{}c@{}c@{}} 0 & \text{s} \\\end{array} %& 
% & & &  
\\
\hline 
\end{tabular}
